Self-Avoiding Walks on Cayley Graphs Through the Lens of Symbolic Dynamics

We study dynamical and computational properties of the set of bi-infinite self-avoiding walks on Cayley graphs, as well as ways to compute, approximate and bound their connective constant. To do this, we introduce the skeleton $X_{G,S}$ of a finitely generated group $G$ relative to a generating set $S$, which is a one-dimensional subshift made of configurations on $S$ that avoid all words that reduce to the identity. We provide a characterization of groups which have SFT skeletons and sofic skeletons: first, there exists a finite generating set $S$ such that $X_{G,S}$ is a subshift of finite type if and only if $G$ is a plain group; second, there exists $S$ such that $X_{G,S}$ is sofic if and only if $G$ is a plain group, $\mathbb{Z}\times\mathbb{Z}/2\mathbb{Z}$ or $\mathcal{D}_{\infty}\times\mathbb{Z}/2\mathbb{Z}$. We also characterize finitely generated torsion groups as groups whose skeletons are aperiodic. For connective constants, using graph height functions and bridges, we show that Cayley graphs of finitely generated torsion groups do not admit graph height functions, and that for groups that admit transitive graph height functions, the connective constant is equal to the growth rate of periodic points of the skeleton. Finally, we take a brief look at the set of bi-infinite geodesics and introduce an analog of the connective constant for the geodesic growth.

==> figures/2ladder.tex <==
%auto-ignore
\documentclass[preview=false]{standalone}
% preview=false
\usepackage{graphics,graphicx,xcolor}
\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{automata, arrows.meta, positioning,decorations.pathreplacing,calligraphy}

\definecolor{rouge}{RGB}{255,77,77}
\definecolor{vert}{RGB}{0,178,102}
\definecolor{jaune}{RGB}{255,255,0}
\definecolor{violet}{RGB}{208,32,144}
\definecolor{orange}{RGB}{255,140,0}
\definecolor{bleu}{RGB}{0,0,205}

 
\begin{document}
 
\begin{tikzpicture}
\foreach \x in {0,...,4}{
    \draw [gray](0+3*\x,1.5) -- (3+3*\x,1.5);
    \draw [gray](0+3*\x,3) -- (3+3*\x,3);
}
\foreach \x in {0,...,4}{
     \draw [gray](1.5+3*\x,1.5) -- (1.5+3*\x,3);
 }
\draw [red,very thick, -latex](0,1.5) -- (1.5,1.5);
\draw [red,very thick, -latex](1.5,1.5) -- (4.5,1.5);
\draw [blue,very thick, -latex](4.5,1.5) -- (4.5,3);
\draw [blue,very thick, -latex](4.5,3) -- (7.5,3);
\draw [blue,very thick, -latex](7.5,3) -- (10.5,3);
\draw [blue,very thick, -latex](10.5,3) -- (13.5,3);
\draw [blue,very thick, -latex](13.5,3) -- (13.5,1.5);
\draw [blue,very thick, -latex](13.5,1.5) -- (10.5,1.5);
\draw [blue,very thick, -latex](10.5,1.5) -- (7.5,1.5);
\draw [red,very thick, -latex](7.5,1.5) -- (6,1.5);

\draw[red, very thick, -latex](6,1.5) to[out=270,in=180] (9,0);



%Points
\foreach \x in {0,...,4}{
    \draw[fill=white]   (1.5 +3*\x,1.5) circle [radius=1.75pt];
    }
\foreach \x in {1,...,5}{
    % \draw[fill=white]   (6 +1.5*\x,1.5) circle [radius=1.75pt];
}
\foreach \x in {0,...,4}{
    \draw[fill=white]   (1.5 + 3*\x, 3) circle [radius=1.75pt];
}

\draw[fill=white]   (6, 1.5) circle [radius=1.75pt];


\draw (1.5,1.2) node [anchor=center]{$u_0$};
\draw (1.5,3.3) node [anchor=center]{$v_0$};
% \draw (3,1.8) node [anchor=center]{$u_k$};

\draw (4.5,3.3) node [anchor=center]{$g\cdot v_0$};
\draw (4.5,1.2) node [anchor=center]{$g\cdot u_0$};
\draw (6,1.8) node [anchor=center]{$u_k = v'_N$};

\draw (13.5,3.3) node [anchor=center]{$g^4\cdot v_0$};
\draw (13.5,1.2) node [anchor=center]{$g^4\cdot u_0$};

\draw (8,0.3) node [anchor=center]{$\pi_3$};


\end{tikzpicture}
\end{document}

==> figures/3ladder.tex <==
%auto-ignore
\documentclass[preview=false]{standalone}
% preview=false
\usepackage{graphics,graphicx,xcolor}
\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{automata, arrows.meta, positioning,decorations.pathreplacing,calligraphy}

\definecolor{rouge}{RGB}{255,77,77}
\definecolor{vert}{RGB}{0,178,102}
\definecolor{jaune}{RGB}{255,255,0}
\definecolor{violet}{RGB}{208,32,144}
\definecolor{orange}{RGB}{255,140,0}
\definecolor{bleu}{RGB}{0,0,205}

 
\begin{document}
 
\begin{tikzpicture}
\foreach \x in {0,...,4}{
    \draw [gray](0+3*\x,0) -- (3+3*\x,0);
    \draw [gray](0+3*\x,1.5) -- (3+3*\x,1.5);
    \draw [gray](0+3*\x,3) -- (3+3*\x,3);
}
 \foreach \x in {1,...,4}{
     \draw [gray](0+3*\x,0) -- (0+3*\x,1.5);
 }
\foreach \x in {0,...,4}{
     \draw [gray](1.5+3*\x,1.5) -- (1.5+3*\x,3);
 }
\draw [red,very thick, -latex](0,1.5) -- (3,1.5);
\draw [red,very thick, -latex](3,1.5) -- (4.5,1.5);
\draw [blue,very thick, -latex](4.5,1.5) -- (4.5,3);
\draw [blue,very thick, -latex](4.5,3) -- (7.5,3);
\draw [blue,very thick, -latex](7.5,3) -- (10.5,3);
\draw [blue,very thick, -latex](10.5,3) -- (13.5,3);
\draw [blue,very thick, -latex](13.5,3) -- (13.5,1.5);
\draw [blue,very thick, -latex](13.5,1.5) -- (10.5,1.5);
\draw [blue,very thick, -latex](10.5,1.5) -- (7.5,1.5);
\draw [red,very thick, -latex](7.5,1.5) -- (6,1.5);
\draw [red,very thick, -latex](6,1.5) -- (6,0);
\draw [red,very thick, -latex](6,0) -- (3,0);
\draw [red,very thick, -latex](3,0) -- (0,0);


%Points
\foreach \x in {1,...,4}{
    \draw[fill=white]   (0 + 3*\x,0) circle [radius=1.75pt];
    \draw[fill=white]   (0 +1.5*\x,1.5) circle [radius=1.75pt];
    }
\foreach \x in {1,...,5}{
    \draw[fill=white]   (6 +1.5*\x,1.5) circle [radius=1.75pt];
}
\foreach \x in {0,...,4}{
    \draw[fill=white]   (1.5 + 3*\x, 3) circle [radius=1.75pt];
}

\draw (1.5,1.2) node [anchor=center]{$u_0$};
\draw (1.5,3.3) node [anchor=center]{$v_0$};
\draw (3,1.8) node [anchor=center]{$u_k$};
\draw (3,-0.4) node [anchor=center]{$v'_k$};

\draw (4.5,3.3) node [anchor=center]{$g\cdot v_0$};
\draw (4.5,1.2) node [anchor=center]{$g\cdot u_0$};
\draw (6,1.8) node [anchor=center]{$g\cdot u_k$};
\draw (6,-0.4) node [anchor=center]{$g\cdot v'_k$};


\draw (13.5,3.3) node [anchor=center]{$g^4\cdot v_0$};
\draw (13.5,1.2) node [anchor=center]{$g^4\cdot u_0$};

\end{tikzpicture}
\end{document}

==> figures/Cayley_graph_S3_Z3Z.tex <==
%auto-ignore
\documentclass[tikz]{standalone}
\usetikzlibrary{3d}

\usepackage{graphics,graphicx,xcolor}

\definecolor{rouge}{RGB}{255,77,77}
\definecolor{vert}{RGB}{0,178,102}
\definecolor{jaune}{RGB}{255,255,0}
\definecolor{violet}{RGB}{208,32,144}
\definecolor{orange}{RGB}{255,140,0}
\definecolor{bleu}{RGB}{0,0,205}

\newcommand\hexagone[8]{ 
\begin{scope}[rotate around={#3:(#7,#8)},shift={(#1,#2)},scale=#6]
        \draw[color=#4] (0:\R) -- (60:\R);
        \draw[color=#5] (60:\R) -- (120:\R);
        \draw[color=#4] (120:\R) -- (180:\R);
        \draw[color=#5] (180:\R) -- (240:\R);
        \draw[color=#4] (240:\R) -- (300:\R);
        \draw[color=#5] (300:\R) -- (360:\R);
\end{scope}
}

%\newcommand\hexagone[6]{ 
%\begin{scope}[shift={(#1,#2)},scale=#6]
%        \draw[color=#4] (#3:\R) -- (#3+60:\R);
%        \draw[color=#5] (#3+60:\R) -- (#3+120:\R);
%        \draw[color=#4] (#3+120:\R) -- (#3+180:\R);
%        \draw[color=#5] (#3+180:\R) -- (#3+240:\R);
%        \draw[color=#4] (#3+240:\R) -- (#3+300:\R);
%        \draw[color=#5] (#3+300:\R) -- (#3+359:\R);
%\end{scope}
%}

\begin{document}

% % Radius of regular polygons
% \newdimen\R
% \R=1cm

% \begin{tikzpicture}[scale=1.5]

% \hexagone{0}{0}{0}{vert}{rouge}{1}{0}{0}
% \foreach \x in {0,60,120,...,359} {
%                 \draw[bleu] (\x:\R) -- (\x-7:1.33*\R);
%                 \draw[bleu] (\x:\R) -- (\x+7:1.33*\R);
%                 \draw[bleu] (\x-7:1.33*\R) -- (\x+7:1.33*\R);
%             }
% \hexagone{1.48*\R*cos{07}}{1.48*\R*sin{07}}{30}{vert}{rouge}{0.15}{1.33*\R*cos{07}}{1.33*\R*sin{07})}
% \hexagone{1.48*\R*cos{07}}{-1.48*\R*sin{07}}{-30}{vert}{rouge}{0.15}{1.33*\R*cos{07}}{-1.33*\R*sin{07})}

% \hexagone{1.48*\R*cos{67}}{1.48*\R*sin{67}}{30}{vert}{rouge}{0.15}{1.33*\R*cos{67}}{1.33*\R*sin{67})}
% \hexagone{1.48*\R*cos{53}}{1.48*\R*sin{53}}{-30}{vert}{rouge}{0.15}{1.33*\R*cos{53}}{1.33*\R*sin{53})}

% \hexagone{1.48*\R*cos{127}}{1.48*\R*sin{127}}{30}{vert}{rouge}{0.15}{1.33*\R*cos{127}}{1.33*\R*sin{127})}
% \hexagone{1.48*\R*cos{113}}{1.48*\R*sin{113}}{-30}{vert}{rouge}{0.15}{1.33*\R*cos{113}}{1.33*\R*sin{113})}

% \hexagone{1.48*\R*cos{187}}{1.48*\R*sin{187}}{30}{vert}{rouge}{0.15}{1.33*\R*cos{187}}{1.33*\R*sin{187})}
% \hexagone{1.48*\R*cos{173}}{1.48*\R*sin{173}}{-30}{vert}{rouge}{0.15}{1.33*\R*cos{173}}{1.33*\R*sin{173})}

% \hexagone{1.48*\R*cos{247}}{1.48*\R*sin{247}}{30}{vert}{rouge}{0.15}{1.33*\R*cos{247}}{1.33*\R*sin{247})}
% \hexagone{1.48*\R*cos{233}}{1.48*\R*sin{233}}{-30}{vert}{rouge}{0.15}{1.33*\R*cos{233}}{1.33*\R*sin{233})}

% \hexagone{1.48*\R*cos{307}}{1.48*\R*sin{307}}{30}{vert}{rouge}{0.15}{1.33*\R*cos{307}}{1.33*\R*sin{307})}
% \hexagone{1.48*\R*cos{293}}{1.48*\R*sin{293}}{-30}{vert}{rouge}{0.15}{1.33*\R*cos{293}}{1.33*\R*sin{293})}

% \end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp7541240816962074] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (107.23,90.22) -- (70.61,69.11) -- (107.25,47.95) -- cycle ;
%Shape: Polygon [id:dp282765373541211] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (53.66,78) -- (48.31,68.73) -- (53.66,59.46) -- (64.36,59.46) -- (69.72,68.73) -- (64.36,78) -- cycle ;
%Straight Lines [id:da7878623478506173] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (69.72,68.73) -- (64.36,78) ;
%Straight Lines [id:da11993262486073952] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (64.36,59.46) -- (53.66,59.46) ;
%Straight Lines [id:da934497126504251] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (48.31,68.73) -- (53.66,78) ;
%Shape: Triangle [id:dp6554033545730453] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (64.36,78) -- (71.77,82.27) -- (64.36,86.55) -- cycle ;
%Shape: Triangle [id:dp8204657579490076] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (53.66,78) -- (53.67,86.55) -- (46.25,82.27) -- cycle ;
%Shape: Triangle [id:dp05049192979410966] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (64.36,59.46) -- (64.36,50.91) -- (71.77,55.19) -- cycle ;
%Shape: Triangle [id:dp8506427141473217] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (53.66,59.46) -- (46.25,55.19) -- (53.67,50.91) -- cycle ;
%Shape: Triangle [id:dp8040260674827207] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (48.31,68.73) -- (40.91,73.01) -- (40.91,64.45) -- cycle ;
%Shape: Ellipse [id:dp03704898233049281] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.87,77.64) .. controls (54.07,77.75) and (54.14,78.01) .. (54.02,78.21) .. controls (53.91,78.41) and (53.65,78.47) .. (53.45,78.36) .. controls (53.26,78.24) and (53.19,77.99) .. (53.3,77.79) .. controls (53.42,77.59) and (53.67,77.52) .. (53.87,77.64) -- cycle ;
%Shape: Ellipse [id:dp7329424424929333] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48.52,68.37) .. controls (48.72,68.49) and (48.79,68.74) .. (48.67,68.94) .. controls (48.56,69.14) and (48.3,69.21) .. (48.1,69.09) .. controls (47.9,68.98) and (47.84,68.72) .. (47.95,68.52) .. controls (48.07,68.32) and (48.32,68.26) .. (48.52,68.37) -- cycle ;
%Shape: Ellipse [id:dp3287569087035114] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.87,59.1) .. controls (54.07,59.22) and (54.14,59.47) .. (54.02,59.67) .. controls (53.91,59.87) and (53.65,59.94) .. (53.45,59.82) .. controls (53.26,59.71) and (53.19,59.45) .. (53.3,59.26) .. controls (53.42,59.06) and (53.67,58.99) .. (53.87,59.1) -- cycle ;
%Shape: Ellipse [id:dp49661168499514574] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (64.57,59.1) .. controls (64.77,59.22) and (64.84,59.47) .. (64.72,59.67) .. controls (64.61,59.87) and (64.36,59.94) .. (64.16,59.82) .. controls (63.96,59.71) and (63.89,59.45) .. (64,59.26) .. controls (64.12,59.06) and (64.37,58.99) .. (64.57,59.1) -- cycle ;
%Shape: Ellipse [id:dp32901354551683526] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (64.57,77.64) .. controls (64.77,77.75) and (64.84,78.01) .. (64.72,78.21) .. controls (64.61,78.41) and (64.36,78.47) .. (64.16,78.36) .. controls (63.96,78.24) and (63.89,77.99) .. (64,77.79) .. controls (64.12,77.59) and (64.37,77.52) .. (64.57,77.64) -- cycle ;
%Shape: Polygon [id:dp6007361816142665] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (102.07,38.16) -- (107.6,28.59) -- (118.65,28.59) -- (124.18,38.16) -- (118.65,47.73) -- (107.6,47.73) -- cycle ;
%Straight Lines [id:da6519557322321539] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (118.65,47.73) -- (107.6,47.73) ;
%Straight Lines [id:da5279434961548102] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (124.18,38.16) -- (118.65,28.59) ;
%Straight Lines [id:da8206345607572468] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (107.6,28.59) -- (102.07,38.16) ;
%Shape: Triangle [id:dp12351584950441619] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (118.65,47.73) -- (126.3,52.15) -- (118.65,56.57) -- cycle ;
%Shape: Triangle [id:dp17258510861491905] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (102.07,38.16) -- (94.42,42.58) -- (94.42,33.74) -- cycle ;
%Shape: Triangle [id:dp22699096732427726] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (124.18,38.16) -- (131.83,33.74) -- (131.83,42.58) -- cycle ;
%Shape: Triangle [id:dp9096980711655084] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (118.65,28.59) -- (118.65,19.75) -- (126.3,24.17) -- cycle ;
%Shape: Triangle [id:dp4408403688908301] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (107.6,28.59) -- (99.94,24.17) -- (107.6,19.75) -- cycle ;
%Shape: Ellipse [id:dp1334042436982944] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.5,38.16) .. controls (102.5,38.4) and (102.31,38.59) .. (102.07,38.59) .. controls (101.83,38.59) and (101.64,38.4) .. (101.64,38.16) .. controls (101.64,37.92) and (101.83,37.73) .. (102.07,37.73) .. controls (102.31,37.73) and (102.5,37.92) .. (102.5,38.16) -- cycle ;
%Shape: Ellipse [id:dp6437666425068809] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (108.03,28.59) .. controls (108.03,28.82) and (107.83,29.02) .. (107.6,29.02) .. controls (107.36,29.02) and (107.17,28.82) .. (107.17,28.59) .. controls (107.17,28.35) and (107.36,28.16) .. (107.6,28.16) .. controls (107.83,28.16) and (108.03,28.35) .. (108.03,28.59) -- cycle ;
%Shape: Ellipse [id:dp8614738904084858] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (119.08,28.59) .. controls (119.08,28.82) and (118.89,29.02) .. (118.65,29.02) .. controls (118.41,29.02) and (118.22,28.82) .. (118.22,28.59) .. controls (118.22,28.35) and (118.41,28.16) .. (118.65,28.16) .. controls (118.89,28.16) and (119.08,28.35) .. (119.08,28.59) -- cycle ;
%Shape: Ellipse [id:dp24270118047333866] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (124.61,38.16) .. controls (124.61,38.4) and (124.42,38.59) .. (124.18,38.59) .. controls (123.94,38.59) and (123.75,38.4) .. (123.75,38.16) .. controls (123.75,37.92) and (123.94,37.73) .. (124.18,37.73) .. controls (124.42,37.73) and (124.61,37.92) .. (124.61,38.16) -- cycle ;
%Shape: Ellipse [id:dp13873465477338598] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (119.08,47.73) .. controls (119.08,47.97) and (118.89,48.16) .. (118.65,48.16) .. controls (118.41,48.16) and (118.22,47.97) .. (118.22,47.73) .. controls (118.22,47.5) and (118.41,47.3) .. (118.65,47.3) .. controls (118.89,47.3) and (119.08,47.5) .. (119.08,47.73) -- cycle ;
%Shape: Ellipse [id:dp08831382663272913] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (71.64,70.89) .. controls (70.66,71.46) and (69.4,71.12) .. (68.83,70.14) .. controls (68.26,69.15) and (68.6,67.89) .. (69.58,67.32) .. controls (70.57,66.76) and (71.82,67.09) .. (72.39,68.08) .. controls (72.96,69.06) and (72.62,70.32) .. (71.64,70.89) -- cycle ;
%Shape: Ellipse [id:dp1228688366505839] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (108.62,49.52) .. controls (107.64,50.08) and (106.38,49.75) .. (105.81,48.76) .. controls (105.24,47.78) and (105.58,46.52) .. (106.57,45.95) .. controls (107.55,45.38) and (108.81,45.72) .. (109.38,46.7) .. controls (109.95,47.69) and (109.61,48.95) .. (108.62,49.52) -- cycle ;

%Shape: Triangle [id:dp9194083834754608] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (81.39,136) -- (44.79,157.16) -- (44.79,114.85) -- cycle ;
%Shape: Polygon [id:dp26279427300733926] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (44.01,176.28) -- (33.31,176.28) -- (27.96,167.01) -- (33.31,157.75) -- (44.01,157.75) -- (49.37,167.01) -- cycle ;
%Straight Lines [id:da8802051367414068] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (44.01,157.75) -- (49.37,167.01) ;
%Straight Lines [id:da705753299437428] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (33.31,157.75) -- (27.96,167.01) ;
%Straight Lines [id:da9340431938524224] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (33.31,176.28) -- (44.01,176.28) ;
%Shape: Triangle [id:dp3367622367043428] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (49.37,167.01) -- (56.77,162.73) -- (56.77,171.29) -- cycle ;
%Shape: Triangle [id:dp6169357398251657] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (44.01,176.28) -- (51.42,180.55) -- (44.01,184.84) -- cycle ;
%Shape: Triangle [id:dp10285554680378972] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (33.31,157.75) -- (25.9,153.47) -- (33.32,149.19) -- cycle ;
%Shape: Triangle [id:dp6385749544039865] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (27.96,167.01) -- (20.56,171.29) -- (20.56,162.73) -- cycle ;
%Shape: Triangle [id:dp8982793547277895] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (33.31,176.28) -- (33.32,184.84) -- (25.9,180.55) -- cycle ;
%Shape: Ellipse [id:dp09181553131475262] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (43.81,175.92) .. controls (44.01,175.81) and (44.26,175.87) .. (44.38,176.07) .. controls (44.49,176.27) and (44.42,176.53) .. (44.22,176.64) .. controls (44.02,176.76) and (43.77,176.69) .. (43.65,176.49) .. controls (43.54,176.29) and (43.61,176.04) .. (43.81,175.92) -- cycle ;
%Shape: Ellipse [id:dp05774005590144804] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (33.1,175.92) .. controls (33.3,175.81) and (33.56,175.87) .. (33.67,176.07) .. controls (33.79,176.27) and (33.72,176.53) .. (33.52,176.64) .. controls (33.32,176.76) and (33.07,176.69) .. (32.95,176.49) .. controls (32.84,176.29) and (32.91,176.04) .. (33.1,175.92) -- cycle ;
%Shape: Ellipse [id:dp44997076095981436] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (27.75,166.65) .. controls (27.95,166.54) and (28.21,166.61) .. (28.32,166.81) .. controls (28.44,167) and (28.37,167.26) .. (28.17,167.37) .. controls (27.97,167.49) and (27.72,167.42) .. (27.6,167.22) .. controls (27.49,167.02) and (27.55,166.77) .. (27.75,166.65) -- cycle ;
%Shape: Ellipse [id:dp7104936639446425] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (33.1,157.39) .. controls (33.3,157.27) and (33.56,157.34) .. (33.67,157.54) .. controls (33.79,157.74) and (33.72,157.99) .. (33.52,158.11) .. controls (33.32,158.22) and (33.07,158.15) .. (32.95,157.95) .. controls (32.84,157.76) and (32.91,157.5) .. (33.1,157.39) -- cycle ;
%Shape: Ellipse [id:dp4355423475778327] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (49.16,166.65) .. controls (49.36,166.54) and (49.61,166.61) .. (49.73,166.81) .. controls (49.84,167) and (49.77,167.26) .. (49.57,167.37) .. controls (49.37,167.49) and (49.12,167.42) .. (49,167.22) .. controls (48.89,167.02) and (48.96,166.77) .. (49.16,166.65) -- cycle ;
%Shape: Polygon [id:dp020827567514951184] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (33.71,114.44) -- (28.19,104.87) -- (33.71,95.29) -- (44.77,95.29) -- (50.3,104.87) -- (44.77,114.44) -- cycle ;
%Straight Lines [id:da601900633019164] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50.3,104.87) -- (44.77,114.44) ;
%Straight Lines [id:da3495009460422669] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (44.77,95.29) -- (33.71,95.29) ;
%Straight Lines [id:da42164557351853027] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (28.19,104.87) -- (33.71,114.44) ;
%Shape: Triangle [id:dp5676452784013278] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (50.3,104.87) -- (57.95,100.45) -- (57.95,109.29) -- cycle ;
%Shape: Triangle [id:dp8554667946601032] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (33.71,114.44) -- (33.72,123.28) -- (26.06,118.86) -- cycle ;
%Shape: Triangle [id:dp009154669917265545] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (44.77,95.29) -- (44.77,86.46) -- (52.42,90.88) -- cycle ;
%Shape: Triangle [id:dp5603823157132587] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (33.71,95.29) -- (26.06,90.88) -- (33.72,86.46) -- cycle ;
%Shape: Triangle [id:dp497936222029829] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (28.19,104.87) -- (20.54,109.29) -- (20.54,100.45) -- cycle ;
%Shape: Ellipse [id:dp3598437831905852] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (33.93,114.07) .. controls (34.14,114.19) and (34.21,114.45) .. (34.09,114.66) .. controls (33.97,114.86) and (33.71,114.93) .. (33.5,114.81) .. controls (33.29,114.7) and (33.22,114.43) .. (33.34,114.23) .. controls (33.46,114.02) and (33.72,113.95) .. (33.93,114.07) -- cycle ;
%Shape: Ellipse [id:dp6213882780196163] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28.4,104.5) .. controls (28.61,104.61) and (28.68,104.88) .. (28.56,105.08) .. controls (28.44,105.29) and (28.18,105.36) .. (27.97,105.24) .. controls (27.77,105.12) and (27.7,104.86) .. (27.81,104.65) .. controls (27.93,104.45) and (28.2,104.38) .. (28.4,104.5) -- cycle ;
%Shape: Ellipse [id:dp8326224564460957] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (33.93,94.92) .. controls (34.14,95.04) and (34.21,95.3) .. (34.09,95.51) .. controls (33.97,95.72) and (33.71,95.79) .. (33.5,95.67) .. controls (33.29,95.55) and (33.22,95.28) .. (33.34,95.08) .. controls (33.46,94.87) and (33.72,94.8) .. (33.93,94.92) -- cycle ;
%Shape: Ellipse [id:dp8986138301073711] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (44.98,94.92) .. controls (45.19,95.04) and (45.26,95.3) .. (45.14,95.51) .. controls (45.02,95.72) and (44.76,95.79) .. (44.55,95.67) .. controls (44.35,95.55) and (44.28,95.28) .. (44.4,95.08) .. controls (44.52,94.87) and (44.78,94.8) .. (44.98,94.92) -- cycle ;
%Shape: Ellipse [id:dp9675793485394009] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50.51,104.5) .. controls (50.72,104.61) and (50.79,104.88) .. (50.67,105.08) .. controls (50.55,105.29) and (50.29,105.36) .. (50.08,105.24) .. controls (49.88,105.12) and (49.81,104.86) .. (49.92,104.65) .. controls (50.04,104.45) and (50.31,104.38) .. (50.51,104.5) -- cycle ;
%Shape: Ellipse [id:dp9699234179232445] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46.85,157.16) .. controls (46.85,158.29) and (45.92,159.22) .. (44.79,159.22) .. controls (43.65,159.22) and (42.73,158.29) .. (42.73,157.16) .. controls (42.73,156.02) and (43.65,155.1) .. (44.79,155.1) .. controls (45.92,155.1) and (46.85,156.02) .. (46.85,157.16) -- cycle ;
%Shape: Ellipse [id:dp12625752518702937] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46.83,114.44) .. controls (46.83,115.58) and (45.91,116.5) .. (44.77,116.5) .. controls (43.63,116.5) and (42.71,115.58) .. (42.71,114.44) .. controls (42.71,113.3) and (43.63,112.38) .. (44.77,112.38) .. controls (45.91,112.38) and (46.83,113.3) .. (46.83,114.44) -- cycle ;

%Shape: Triangle [id:dp3586031872970441] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (107.85,182.21) -- (107.87,224.48) -- (71.23,203.33) -- cycle ;
%Shape: Polygon [id:dp00284590029007481] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (124.04,234.71) -- (118.69,243.98) -- (107.99,243.98) -- (102.64,234.71) -- (107.99,225.45) -- (118.69,225.45) -- cycle ;
%Straight Lines [id:da08120258566029803] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (107.99,225.45) -- (118.69,225.45) ;
%Straight Lines [id:da7654755171361944] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (102.64,234.71) -- (107.99,243.98) ;
%Straight Lines [id:da5247466567543785] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (118.69,243.98) -- (124.04,234.71) ;
%Shape: Triangle [id:dp7436496151016229] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (118.69,225.45) -- (118.69,216.89) -- (126.1,221.17) -- cycle ;
%Shape: Triangle [id:dp24928309093869438] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (124.04,234.71) -- (131.45,230.43) -- (131.45,238.99) -- cycle ;
%Shape: Triangle [id:dp8872495023748099] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (102.64,234.71) -- (95.24,238.99) -- (95.24,230.43) -- cycle ;
%Shape: Triangle [id:dp7506237356179924] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (107.99,243.98) -- (108,252.53) -- (100.58,248.25) -- cycle ;
%Shape: Triangle [id:dp08904443600397682] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (118.69,243.98) -- (126.1,248.25) -- (118.69,252.53) -- cycle ;
%Shape: Ellipse [id:dp6271772898818463] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (123.63,234.71) .. controls (123.63,234.48) and (123.81,234.3) .. (124.04,234.3) .. controls (124.27,234.3) and (124.46,234.48) .. (124.46,234.71) .. controls (124.46,234.94) and (124.27,235.13) .. (124.04,235.13) .. controls (123.81,235.13) and (123.63,234.94) .. (123.63,234.71) -- cycle ;
%Shape: Ellipse [id:dp41410349881601294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (118.28,243.98) .. controls (118.28,243.75) and (118.46,243.56) .. (118.69,243.56) .. controls (118.92,243.56) and (119.11,243.75) .. (119.11,243.98) .. controls (119.11,244.21) and (118.92,244.4) .. (118.69,244.4) .. controls (118.46,244.4) and (118.28,244.21) .. (118.28,243.98) -- cycle ;
%Shape: Ellipse [id:dp22206176165884484] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (107.58,243.98) .. controls (107.58,243.75) and (107.76,243.56) .. (107.99,243.56) .. controls (108.22,243.56) and (108.41,243.75) .. (108.41,243.98) .. controls (108.41,244.21) and (108.22,244.4) .. (107.99,244.4) .. controls (107.76,244.4) and (107.58,244.21) .. (107.58,243.98) -- cycle ;
%Shape: Ellipse [id:dp8859871980596608] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.22,234.71) .. controls (102.22,234.48) and (102.41,234.3) .. (102.64,234.3) .. controls (102.87,234.3) and (103.06,234.48) .. (103.06,234.71) .. controls (103.06,234.94) and (102.87,235.13) .. (102.64,235.13) .. controls (102.41,235.13) and (102.22,234.94) .. (102.22,234.71) -- cycle ;
%Shape: Ellipse [id:dp8569753739743944] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (118.28,225.45) .. controls (118.28,225.22) and (118.46,225.03) .. (118.69,225.03) .. controls (118.92,225.03) and (119.11,225.22) .. (119.11,225.45) .. controls (119.11,225.68) and (118.92,225.86) .. (118.69,225.86) .. controls (118.46,225.86) and (118.28,225.68) .. (118.28,225.45) -- cycle ;
%Shape: Polygon [id:dp5112533175840368] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (65.34,212.71) -- (54.28,212.71) -- (48.76,203.14) -- (54.28,193.57) -- (65.34,193.57) -- (70.87,203.14) -- cycle ;
%Straight Lines [id:da19491098297235165] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (65.34,193.57) -- (70.87,203.14) ;
%Straight Lines [id:da16431783800768485] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (54.28,193.57) -- (48.76,203.14) ;
%Straight Lines [id:da6632314628583995] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (54.28,212.71) -- (65.34,212.71) ;
%Shape: Triangle [id:dp4165808491523818] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (65.34,193.57) -- (65.33,184.73) -- (72.99,189.15) -- cycle ;
%Shape: Triangle [id:dp9927723053711722] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (65.34,212.71) -- (72.99,217.13) -- (65.33,221.55) -- cycle ;
%Shape: Triangle [id:dp13787712406646946] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (54.28,193.57) -- (46.63,189.15) -- (54.29,184.73) -- cycle ;
%Shape: Triangle [id:dp6047070171046827] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (48.76,203.14) -- (41.11,207.56) -- (41.11,198.72) -- cycle ;
%Shape: Triangle [id:dp4950810494340242] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (54.28,212.71) -- (54.29,221.55) -- (46.63,217.13) -- cycle ;
%Shape: Ellipse [id:dp7673106150263964] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (65.12,212.34) .. controls (65.33,212.22) and (65.59,212.29) .. (65.71,212.5) .. controls (65.83,212.7) and (65.76,212.97) .. (65.55,213.09) .. controls (65.35,213.2) and (65.09,213.13) .. (64.97,212.93) .. controls (64.85,212.72) and (64.92,212.46) .. (65.12,212.34) -- cycle ;
%Shape: Ellipse [id:dp9566506974053465] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (54.07,212.34) .. controls (54.28,212.22) and (54.54,212.29) .. (54.66,212.5) .. controls (54.78,212.7) and (54.71,212.97) .. (54.5,213.09) .. controls (54.29,213.2) and (54.03,213.13) .. (53.91,212.93) .. controls (53.79,212.72) and (53.86,212.46) .. (54.07,212.34) -- cycle ;
%Shape: Ellipse [id:dp10599678892136699] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48.54,202.77) .. controls (48.75,202.65) and (49.01,202.72) .. (49.13,202.92) .. controls (49.25,203.13) and (49.18,203.39) .. (48.97,203.51) .. controls (48.77,203.63) and (48.5,203.56) .. (48.38,203.35) .. controls (48.27,203.15) and (48.34,202.89) .. (48.54,202.77) -- cycle ;
%Shape: Ellipse [id:dp9523357075338342] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (54.07,193.19) .. controls (54.28,193.07) and (54.54,193.14) .. (54.66,193.35) .. controls (54.78,193.56) and (54.71,193.82) .. (54.5,193.94) .. controls (54.29,194.06) and (54.03,193.99) .. (53.91,193.78) .. controls (53.79,193.57) and (53.86,193.31) .. (54.07,193.19) -- cycle ;
%Shape: Ellipse [id:dp3585090144814075] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (65.12,193.19) .. controls (65.33,193.07) and (65.59,193.14) .. (65.71,193.35) .. controls (65.83,193.56) and (65.76,193.82) .. (65.55,193.94) .. controls (65.35,194.06) and (65.09,193.99) .. (64.97,193.78) .. controls (64.85,193.57) and (64.92,193.31) .. (65.12,193.19) -- cycle ;
%Shape: Ellipse [id:dp2022322001732273] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (108.9,222.7) .. controls (109.88,223.27) and (110.22,224.53) .. (109.65,225.51) .. controls (109.08,226.5) and (107.82,226.83) .. (106.84,226.26) .. controls (105.86,225.7) and (105.52,224.44) .. (106.09,223.45) .. controls (106.66,222.47) and (107.91,222.13) .. (108.9,222.7) -- cycle ;
%Shape: Ellipse [id:dp6720654182569543] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (71.9,201.36) .. controls (72.88,201.93) and (73.22,203.18) .. (72.65,204.17) .. controls (72.08,205.15) and (70.82,205.49) .. (69.84,204.92) .. controls (68.85,204.35) and (68.52,203.09) .. (69.08,202.11) .. controls (69.65,201.13) and (70.91,200.79) .. (71.9,201.36) -- cycle ;

%Shape: Polygon [id:dp27986626874511333] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (186.78,136.08) -- (160.34,181.88) -- (107.45,181.88) -- (81.01,136.08) -- (107.45,90.27) -- (160.34,90.27) -- cycle ;
%Straight Lines [id:da07054481917497912] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (107.45,90.27) -- (160.34,90.27) ;
%Straight Lines [id:da8146849560158765] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (81.01,136.08) -- (107.45,181.88) ;
%Straight Lines [id:da7840062235908614] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (160.34,181.88) -- (186.78,136.08) ;
%Shape: Triangle [id:dp34174919210639365] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (160.34,90.27) -- (160.32,48) -- (196.96,69.15) -- cycle ;
%Shape: Triangle [id:dp6925680830844866] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (186.78,136.08) -- (223.38,114.92) -- (223.38,157.23) -- cycle ;
%Shape: Ellipse [id:dp012174032331600748] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (184.72,136.08) .. controls (184.72,134.94) and (185.65,134.02) .. (186.78,134.02) .. controls (187.92,134.02) and (188.84,134.94) .. (188.84,136.08) .. controls (188.84,137.21) and (187.92,138.13) .. (186.78,138.13) .. controls (185.65,138.13) and (184.72,137.21) .. (184.72,136.08) -- cycle ;
%Shape: Ellipse [id:dp16661436934153306] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (104.02,181.88) .. controls (104.02,179.98) and (105.56,178.45) .. (107.45,178.45) .. controls (109.35,178.45) and (110.88,179.98) .. (110.88,181.88) .. controls (110.88,183.77) and (109.35,185.31) .. (107.45,185.31) .. controls (105.56,185.31) and (104.02,183.77) .. (104.02,181.88) -- cycle ;
%Shape: Ellipse [id:dp9489739036040502] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (78.95,136.08) .. controls (78.95,134.94) and (79.87,134.02) .. (81.01,134.02) .. controls (82.14,134.02) and (83.06,134.94) .. (83.06,136.08) .. controls (83.06,137.21) and (82.14,138.13) .. (81.01,138.13) .. controls (79.87,138.13) and (78.95,137.21) .. (78.95,136.08) -- cycle ;
%Shape: Ellipse [id:dp3651692052367569] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (105.39,90.27) .. controls (105.39,89.14) and (106.31,88.21) .. (107.45,88.21) .. controls (108.59,88.21) and (109.51,89.14) .. (109.51,90.27) .. controls (109.51,91.41) and (108.59,92.33) .. (107.45,92.33) .. controls (106.31,92.33) and (105.39,91.41) .. (105.39,90.27) -- cycle ;
%Shape: Ellipse [id:dp8220187316093964] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.28,90.27) .. controls (158.28,89.14) and (159.2,88.21) .. (160.34,88.21) .. controls (161.48,88.21) and (162.4,89.14) .. (162.4,90.27) .. controls (162.4,91.41) and (161.48,92.33) .. (160.34,92.33) .. controls (159.2,92.33) and (158.28,91.41) .. (158.28,90.27) -- cycle ;
%Shape: Polygon [id:dp25628277663854004] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (150.14,29.62) -- (160.58,29.62) -- (165.8,38.67) -- (160.58,47.71) -- (150.14,47.71) -- (144.91,38.67) -- cycle ;
%Straight Lines [id:da9212880359785528] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (150.14,47.71) -- (144.91,38.67) ;
%Straight Lines [id:da9136304845436319] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (160.58,47.71) -- (165.8,38.67) ;
%Straight Lines [id:da5602170092435144] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (160.58,29.62) -- (150.14,29.62) ;
%Shape: Triangle [id:dp6381571031014585] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (150.14,47.71) -- (150.14,56.06) -- (142.9,51.88) -- cycle ;
%Shape: Triangle [id:dp7111331338192661] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (144.91,38.67) -- (137.69,42.84) -- (137.69,34.49) -- cycle ;
%Shape: Triangle [id:dp7366541423625137] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (150.14,29.62) -- (142.9,25.45) -- (150.14,21.27) -- cycle ;
%Shape: Triangle [id:dp5828004463330816] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (165.8,38.67) -- (173.03,34.49) -- (173.03,42.84) -- cycle ;
%Shape: Triangle [id:dp31649267595264685] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (160.58,29.62) -- (160.58,21.27) -- (167.81,25.45) -- cycle ;
%Shape: Ellipse [id:dp24826414930656826] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150.34,29.97) .. controls (150.14,30.09) and (149.9,30.02) .. (149.78,29.82) .. controls (149.67,29.63) and (149.74,29.38) .. (149.93,29.27) .. controls (150.13,29.16) and (150.38,29.22) .. (150.49,29.42) .. controls (150.6,29.61) and (150.53,29.86) .. (150.34,29.97) -- cycle ;
%Shape: Ellipse [id:dp9441782514471012] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160.78,29.97) .. controls (160.59,30.09) and (160.34,30.02) .. (160.23,29.82) .. controls (160.12,29.63) and (160.18,29.38) .. (160.38,29.27) .. controls (160.57,29.16) and (160.82,29.22) .. (160.93,29.42) .. controls (161.04,29.61) and (160.98,29.86) .. (160.78,29.97) -- cycle ;
%Shape: Ellipse [id:dp07238740783722308] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166,39.02) .. controls (165.81,39.13) and (165.56,39.06) .. (165.45,38.87) .. controls (165.34,38.68) and (165.4,38.43) .. (165.6,38.31) .. controls (165.79,38.2) and (166.04,38.27) .. (166.15,38.46) .. controls (166.27,38.66) and (166.2,38.91) .. (166,39.02) -- cycle ;
%Shape: Ellipse [id:dp45041562272751967] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150.34,48.06) .. controls (150.14,48.18) and (149.9,48.11) .. (149.78,47.91) .. controls (149.67,47.72) and (149.74,47.47) .. (149.93,47.36) .. controls (150.13,47.25) and (150.38,47.31) .. (150.49,47.51) .. controls (150.6,47.7) and (150.53,47.95) .. (150.34,48.06) -- cycle ;
%Shape: Ellipse [id:dp9516955295673942] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (145.12,39.02) .. controls (144.92,39.13) and (144.67,39.06) .. (144.56,38.87) .. controls (144.45,38.68) and (144.52,38.43) .. (144.71,38.31) .. controls (144.9,38.2) and (145.15,38.27) .. (145.27,38.46) .. controls (145.38,38.66) and (145.31,38.91) .. (145.12,39.02) -- cycle ;
%Shape: Polygon [id:dp49286520510247134] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (224.16,95.8) -- (234.86,95.8) -- (240.21,105.06) -- (234.86,114.33) -- (224.16,114.33) -- (218.8,105.06) -- cycle ;
%Straight Lines [id:da20176684994645777] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (224.16,114.33) -- (218.8,105.06) ;
%Straight Lines [id:da7115936832367802] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (234.86,114.33) -- (240.21,105.06) ;
%Straight Lines [id:da5277677671321289] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (234.86,95.8) -- (224.16,95.8) ;
%Shape: Triangle [id:dp7317889138927232] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (218.8,105.06) -- (211.4,109.34) -- (211.4,100.78) -- cycle ;
%Shape: Triangle [id:dp04998365340767541] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (224.16,95.8) -- (216.75,91.52) -- (224.16,87.24) -- cycle ;
%Shape: Triangle [id:dp7164353946024701] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (234.86,114.33) -- (242.27,118.6) -- (234.85,122.89) -- cycle ;
%Shape: Triangle [id:dp18393513372169767] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (240.21,105.06) -- (247.61,100.78) -- (247.61,109.34) -- cycle ;
%Shape: Triangle [id:dp13964174783427818] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (234.86,95.8) -- (234.85,87.24) -- (242.27,91.52) -- cycle ;
%Shape: Ellipse [id:dp6898486554990457] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (224.36,96.16) .. controls (224.16,96.27) and (223.91,96.2) .. (223.79,96) .. controls (223.68,95.81) and (223.75,95.55) .. (223.95,95.44) .. controls (224.15,95.32) and (224.4,95.39) .. (224.52,95.59) .. controls (224.63,95.79) and (224.56,96.04) .. (224.36,96.16) -- cycle ;
%Shape: Ellipse [id:dp57333025914669] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235.06,96.16) .. controls (234.87,96.27) and (234.61,96.2) .. (234.5,96) .. controls (234.38,95.81) and (234.45,95.55) .. (234.65,95.44) .. controls (234.85,95.32) and (235.1,95.39) .. (235.22,95.59) .. controls (235.33,95.79) and (235.26,96.04) .. (235.06,96.16) -- cycle ;
%Shape: Ellipse [id:dp8219218539120641] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240.42,105.42) .. controls (240.22,105.54) and (239.96,105.47) .. (239.85,105.27) .. controls (239.73,105.07) and (239.8,104.82) .. (240,104.7) .. controls (240.2,104.59) and (240.45,104.66) .. (240.57,104.86) .. controls (240.68,105.05) and (240.61,105.31) .. (240.42,105.42) -- cycle ;
%Shape: Ellipse [id:dp1649727805016531] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235.06,114.69) .. controls (234.87,114.81) and (234.61,114.74) .. (234.5,114.54) .. controls (234.38,114.34) and (234.45,114.09) .. (234.65,113.97) .. controls (234.85,113.86) and (235.1,113.92) .. (235.22,114.12) .. controls (235.33,114.32) and (235.26,114.58) .. (235.06,114.69) -- cycle ;
%Shape: Ellipse [id:dp8934717297946592] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.01,105.42) .. controls (218.81,105.54) and (218.56,105.47) .. (218.44,105.27) .. controls (218.33,105.07) and (218.4,104.82) .. (218.6,104.7) .. controls (218.8,104.59) and (219.05,104.66) .. (219.17,104.86) .. controls (219.28,105.05) and (219.21,105.31) .. (219.01,105.42) -- cycle ;
%Shape: Ellipse [id:dp5889834235038439] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.26,48) .. controls (158.26,46.86) and (159.18,45.94) .. (160.32,45.94) .. controls (161.45,45.94) and (162.38,46.86) .. (162.38,48) .. controls (162.38,49.14) and (161.45,50.06) .. (160.32,50.06) .. controls (159.18,50.06) and (158.26,49.14) .. (158.26,48) -- cycle ;
%Shape: Polygon [id:dp13195377213646242] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (197.4,69.04) -- (202.62,60) -- (213.05,60) -- (218.27,69.04) -- (213.05,78.08) -- (202.62,78.08) -- cycle ;
%Straight Lines [id:da6325404184533476] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (213.05,78.08) -- (202.62,78.08) ;
%Straight Lines [id:da9595080880138589] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (218.27,69.04) -- (213.05,60) ;
%Straight Lines [id:da6511841890580837] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (202.62,60) -- (197.4,69.04) ;
%Shape: Triangle [id:dp899247991133843] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (213.05,78.08) -- (220.28,82.25) -- (213.05,86.42) -- cycle ;
%Shape: Triangle [id:dp16243736540572118] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (202.62,78.08) -- (202.62,86.42) -- (195.39,82.25) -- cycle ;
%Shape: Triangle [id:dp4065284760809652] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (218.27,69.04) -- (225.49,64.87) -- (225.49,73.22) -- cycle ;
%Shape: Triangle [id:dp5956939593546184] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (213.05,60) -- (213.05,51.66) -- (220.28,55.84) -- cycle ;
%Shape: Triangle [id:dp09695583464651181] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (202.62,60) -- (195.39,55.84) -- (202.62,51.66) -- cycle ;
%Shape: Ellipse [id:dp022976300833659313] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.02,60) .. controls (203.02,60.23) and (202.84,60.41) .. (202.62,60.41) .. controls (202.39,60.41) and (202.21,60.23) .. (202.21,60) .. controls (202.21,59.78) and (202.39,59.6) .. (202.62,59.6) .. controls (202.84,59.6) and (203.02,59.78) .. (203.02,60) -- cycle ;
%Shape: Ellipse [id:dp7872210667325025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.46,60) .. controls (213.46,60.23) and (213.28,60.41) .. (213.05,60.41) .. controls (212.83,60.41) and (212.65,60.23) .. (212.65,60) .. controls (212.65,59.78) and (212.83,59.6) .. (213.05,59.6) .. controls (213.28,59.6) and (213.46,59.78) .. (213.46,60) -- cycle ;
%Shape: Ellipse [id:dp053081425714988084] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.68,69.04) .. controls (218.68,69.27) and (218.5,69.45) .. (218.27,69.45) .. controls (218.05,69.45) and (217.87,69.27) .. (217.87,69.04) .. controls (217.87,68.82) and (218.05,68.63) .. (218.27,68.63) .. controls (218.5,68.63) and (218.68,68.82) .. (218.68,69.04) -- cycle ;
%Shape: Ellipse [id:dp19930253894823535] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.46,78.08) .. controls (213.46,78.3) and (213.28,78.49) .. (213.05,78.49) .. controls (212.83,78.49) and (212.65,78.3) .. (212.65,78.08) .. controls (212.65,77.85) and (212.83,77.67) .. (213.05,77.67) .. controls (213.28,77.67) and (213.46,77.85) .. (213.46,78.08) -- cycle ;
%Shape: Ellipse [id:dp42288279690383945] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.02,78.08) .. controls (203.02,78.3) and (202.84,78.49) .. (202.62,78.49) .. controls (202.39,78.49) and (202.21,78.3) .. (202.21,78.08) .. controls (202.21,77.85) and (202.39,77.67) .. (202.62,77.67) .. controls (202.84,77.67) and (203.02,77.85) .. (203.02,78.08) -- cycle ;
%Shape: Ellipse [id:dp5350705293809637] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (194.9,69.15) .. controls (194.9,68.02) and (195.82,67.1) .. (196.96,67.1) .. controls (198.1,67.1) and (199.02,68.02) .. (199.02,69.15) .. controls (199.02,70.29) and (198.1,71.21) .. (196.96,71.21) .. controls (195.82,71.21) and (194.9,70.29) .. (194.9,69.15) -- cycle ;
%Shape: Polygon [id:dp27207482034955843] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (234.45,157.64) -- (239.98,167.21) -- (234.45,176.78) -- (223.4,176.78) -- (217.87,167.21) -- (223.4,157.64) -- cycle ;
%Straight Lines [id:da30735427128030346] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (217.87,167.21) -- (223.4,157.64) ;
%Straight Lines [id:da888031812498992] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (223.4,176.78) -- (234.45,176.78) ;
%Straight Lines [id:da07708738063444609] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (239.98,167.21) -- (234.45,157.64) ;
%Shape: Triangle [id:dp951839475546655] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (217.87,167.21) -- (210.22,171.63) -- (210.22,162.79) -- cycle ;
%Shape: Triangle [id:dp7469296121368171] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (234.45,157.64) -- (234.45,148.8) -- (242.11,153.22) -- cycle ;
%Shape: Triangle [id:dp1393228501393059] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (223.4,176.78) -- (223.4,185.62) -- (215.75,181.2) -- cycle ;
%Shape: Triangle [id:dp40954623776442045] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (234.45,176.78) -- (242.11,181.2) -- (234.45,185.62) -- cycle ;
%Shape: Triangle [id:dp5560566419838027] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (239.98,167.21) -- (247.63,162.79) -- (247.63,171.63) -- cycle ;
%Shape: Ellipse [id:dp9186455085944027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (234.24,158.01) .. controls (234.03,157.89) and (233.96,157.63) .. (234.08,157.42) .. controls (234.2,157.22) and (234.46,157.14) .. (234.67,157.26) .. controls (234.88,157.38) and (234.95,157.65) .. (234.83,157.85) .. controls (234.71,158.06) and (234.45,158.13) .. (234.24,158.01) -- cycle ;
%Shape: Ellipse [id:dp05057918258974614] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (239.77,167.58) .. controls (239.56,167.46) and (239.49,167.2) .. (239.61,166.99) .. controls (239.73,166.79) and (239.99,166.72) .. (240.2,166.84) .. controls (240.4,166.96) and (240.47,167.22) .. (240.35,167.43) .. controls (240.24,167.63) and (239.97,167.7) .. (239.77,167.58) -- cycle ;
%Shape: Ellipse [id:dp6889223926739434] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (234.24,177.16) .. controls (234.03,177.04) and (233.96,176.77) .. (234.08,176.57) .. controls (234.2,176.36) and (234.46,176.29) .. (234.67,176.41) .. controls (234.88,176.53) and (234.95,176.79) .. (234.83,177) .. controls (234.71,177.2) and (234.45,177.28) .. (234.24,177.16) -- cycle ;
%Shape: Ellipse [id:dp5755327062164609] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.18,177.16) .. controls (222.98,177.04) and (222.91,176.77) .. (223.03,176.57) .. controls (223.15,176.36) and (223.41,176.29) .. (223.61,176.41) .. controls (223.82,176.53) and (223.89,176.79) .. (223.77,177) .. controls (223.65,177.2) and (223.39,177.28) .. (223.18,177.16) -- cycle ;
%Shape: Ellipse [id:dp8438402340960848] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217.66,167.58) .. controls (217.45,167.46) and (217.38,167.2) .. (217.5,166.99) .. controls (217.62,166.79) and (217.88,166.72) .. (218.09,166.84) .. controls (218.29,166.96) and (218.36,167.22) .. (218.25,167.43) .. controls (218.13,167.63) and (217.86,167.7) .. (217.66,167.58) -- cycle ;
%Shape: Ellipse [id:dp2871106592376421] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (221.32,114.92) .. controls (221.32,113.78) and (222.25,112.86) .. (223.38,112.86) .. controls (224.52,112.86) and (225.44,113.78) .. (225.44,114.92) .. controls (225.44,116.06) and (224.52,116.98) .. (223.38,116.98) .. controls (222.25,116.98) and (221.32,116.06) .. (221.32,114.92) -- cycle ;
%Shape: Ellipse [id:dp19641992094662375] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (221.34,157.64) .. controls (221.34,156.5) and (222.26,155.58) .. (223.4,155.58) .. controls (224.54,155.58) and (225.46,156.5) .. (225.46,157.64) .. controls (225.46,158.77) and (224.54,159.69) .. (223.4,159.69) .. controls (222.26,159.69) and (221.34,158.77) .. (221.34,157.64) -- cycle ;
%Shape: Triangle [id:dp6861170594252316] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (160.74,182.44) -- (197.36,203.56) -- (160.72,224.71) -- cycle ;
%Shape: Polygon [id:dp7940329739419749] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (214.31,194.67) -- (219.66,203.93) -- (214.31,213.2) -- (203.61,213.2) -- (198.26,203.93) -- (203.61,194.67) -- cycle ;
%Straight Lines [id:da2199515402753086] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (198.26,203.93) -- (203.61,194.67) ;
%Straight Lines [id:da7436187651274413] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (203.61,213.2) -- (214.31,213.2) ;
%Straight Lines [id:da7799124190309409] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (219.66,203.93) -- (214.31,194.67) ;
%Shape: Triangle [id:dp3443195644463284] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (203.61,194.67) -- (196.2,190.39) -- (203.61,186.11) -- cycle ;
%Shape: Triangle [id:dp9452241347857695] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (214.31,194.67) -- (214.31,186.11) -- (221.72,190.39) -- cycle ;
%Shape: Triangle [id:dp7040877090084854] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (203.61,213.2) -- (203.61,221.76) -- (196.2,217.48) -- cycle ;
%Shape: Triangle [id:dp4918202516506416] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (214.31,213.2) -- (221.72,217.48) -- (214.31,221.76) -- cycle ;
%Shape: Triangle [id:dp002486754461845986] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (219.66,203.93) -- (227.07,199.65) -- (227.07,208.22) -- cycle ;
%Shape: Ellipse [id:dp21973539867080072] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (214.1,195.03) .. controls (213.9,194.91) and (213.84,194.66) .. (213.95,194.46) .. controls (214.07,194.26) and (214.32,194.19) .. (214.52,194.31) .. controls (214.72,194.42) and (214.79,194.68) .. (214.67,194.87) .. controls (214.56,195.07) and (214.3,195.14) .. (214.1,195.03) -- cycle ;
%Shape: Ellipse [id:dp37360897366271506] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.45,204.3) .. controls (219.25,204.18) and (219.19,203.93) .. (219.3,203.73) .. controls (219.42,203.53) and (219.67,203.46) .. (219.87,203.57) .. controls (220.07,203.69) and (220.14,203.94) .. (220.02,204.14) .. controls (219.91,204.34) and (219.65,204.41) .. (219.45,204.3) -- cycle ;
%Shape: Ellipse [id:dp3013991091402697] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (214.1,213.56) .. controls (213.9,213.45) and (213.84,213.19) .. (213.95,212.99) .. controls (214.07,212.79) and (214.32,212.73) .. (214.52,212.84) .. controls (214.72,212.96) and (214.79,213.21) .. (214.67,213.41) .. controls (214.56,213.61) and (214.3,213.68) .. (214.1,213.56) -- cycle ;
%Shape: Ellipse [id:dp15418926120436605] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.4,213.56) .. controls (203.2,213.45) and (203.13,213.19) .. (203.25,212.99) .. controls (203.36,212.79) and (203.62,212.73) .. (203.82,212.84) .. controls (204.02,212.96) and (204.08,213.21) .. (203.97,213.41) .. controls (203.85,213.61) and (203.6,213.68) .. (203.4,213.56) -- cycle ;
%Shape: Ellipse [id:dp8969558228241523] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.4,195.03) .. controls (203.2,194.91) and (203.13,194.66) .. (203.25,194.46) .. controls (203.36,194.26) and (203.62,194.19) .. (203.82,194.31) .. controls (204.02,194.42) and (204.08,194.68) .. (203.97,194.87) .. controls (203.85,195.07) and (203.6,195.14) .. (203.4,195.03) -- cycle ;
%Shape: Polygon [id:dp9653629801324671] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (165.91,234.51) -- (160.38,244.08) -- (149.32,244.08) -- (143.8,234.51) -- (149.32,224.93) -- (160.38,224.93) -- cycle ;
%Straight Lines [id:da3974273025301639] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (149.32,224.93) -- (160.38,224.93) ;
%Straight Lines [id:da0644500804733551] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (143.8,234.51) -- (149.32,244.08) ;
%Straight Lines [id:da8097335971197825] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (160.38,244.08) -- (165.91,234.51) ;
%Shape: Triangle [id:dp2680970363058245] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (149.32,224.93) -- (141.67,220.52) -- (149.33,216.1) -- cycle ;
%Shape: Triangle [id:dp19577633591219046] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (165.91,234.51) -- (173.56,230.08) -- (173.56,238.93) -- cycle ;
%Shape: Triangle [id:dp6137886701972589] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (143.8,234.51) -- (136.15,238.93) -- (136.15,230.08) -- cycle ;
%Shape: Triangle [id:dp22094981358180965] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (149.32,244.08) -- (149.33,252.92) -- (141.67,248.49) -- cycle ;
%Shape: Triangle [id:dp02685303770439107] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (160.38,244.08) -- (168.03,248.49) -- (160.37,252.92) -- cycle ;
%Shape: Ellipse [id:dp19685838853117565] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165.48,234.51) .. controls (165.48,234.27) and (165.67,234.08) .. (165.91,234.08) .. controls (166.14,234.08) and (166.34,234.27) .. (166.34,234.51) .. controls (166.34,234.74) and (166.14,234.94) .. (165.91,234.94) .. controls (165.67,234.94) and (165.48,234.74) .. (165.48,234.51) -- cycle ;
%Shape: Ellipse [id:dp9478207173079272] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.95,244.08) .. controls (159.95,243.84) and (160.14,243.65) .. (160.38,243.65) .. controls (160.62,243.65) and (160.81,243.84) .. (160.81,244.08) .. controls (160.81,244.32) and (160.62,244.51) .. (160.38,244.51) .. controls (160.14,244.51) and (159.95,244.32) .. (159.95,244.08) -- cycle ;
%Shape: Ellipse [id:dp7770358601009995] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.89,244.08) .. controls (148.89,243.84) and (149.09,243.65) .. (149.32,243.65) .. controls (149.56,243.65) and (149.75,243.84) .. (149.75,244.08) .. controls (149.75,244.32) and (149.56,244.51) .. (149.32,244.51) .. controls (149.09,244.51) and (148.89,244.32) .. (148.89,244.08) -- cycle ;
%Shape: Ellipse [id:dp3153751088119364] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (143.37,234.51) .. controls (143.37,234.27) and (143.56,234.08) .. (143.8,234.08) .. controls (144.03,234.08) and (144.23,234.27) .. (144.23,234.51) .. controls (144.23,234.74) and (144.03,234.94) .. (143.8,234.94) .. controls (143.56,234.94) and (143.37,234.74) .. (143.37,234.51) -- cycle ;
%Shape: Ellipse [id:dp7837622035787736] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.89,224.93) .. controls (148.89,224.7) and (149.09,224.5) .. (149.32,224.5) .. controls (149.56,224.5) and (149.75,224.7) .. (149.75,224.93) .. controls (149.75,225.17) and (149.56,225.36) .. (149.32,225.36) .. controls (149.09,225.36) and (148.89,225.17) .. (148.89,224.93) -- cycle ;
%Shape: Ellipse [id:dp7430303916456759] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196.33,201.78) .. controls (197.32,201.21) and (198.58,201.55) .. (199.15,202.53) .. controls (199.71,203.51) and (199.38,204.77) .. (198.39,205.34) .. controls (197.41,205.91) and (196.15,205.57) .. (195.58,204.59) .. controls (195.01,203.6) and (195.35,202.34) .. (196.33,201.78) -- cycle ;
%Shape: Ellipse [id:dp08865036095909384] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.35,223.15) .. controls (160.33,222.58) and (161.59,222.92) .. (162.16,223.9) .. controls (162.73,224.89) and (162.39,226.15) .. (161.41,226.72) .. controls (160.42,227.28) and (159.16,226.95) .. (158.6,225.96) .. controls (158.03,224.98) and (158.36,223.72) .. (159.35,223.15) -- cycle ;

%Shape: Ellipse [id:dp7324190918510082] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.28,181.88) .. controls (158.28,180.74) and (159.2,179.82) .. (160.34,179.82) .. controls (161.48,179.82) and (162.4,180.74) .. (162.4,181.88) .. controls (162.4,183.01) and (161.48,183.94) .. (160.34,183.94) .. controls (159.2,183.94) and (158.28,183.01) .. (158.28,181.88) -- cycle ;
%Shape: Ellipse [id:dp836141795078519] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.08,181.88) .. controls (106.08,181.12) and (106.69,180.51) .. (107.45,180.51) .. controls (108.21,180.51) and (108.82,181.12) .. (108.82,181.88) .. controls (108.82,182.64) and (108.21,183.25) .. (107.45,183.25) .. controls (106.69,183.25) and (106.08,182.64) .. (106.08,181.88) -- cycle ;

\end{tikzpicture}


\end{document}

==> figures/example_snake_Z2.tex <==
%auto-ignore
\documentclass[preview=false]{standalone}

\usepackage{graphics,graphicx,xcolor}
\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,shapes.arrows,decorations.pathreplacing,decorations.markings,arrows,positioning,patterns,shapes.multipart,automata, arrows.meta, positioning}

\definecolor{rouge}{RGB}{255,77,77}
\definecolor{vert}{RGB}{0,178,102}
\definecolor{jaune}{RGB}{255,255,0}
\definecolor{violet}{RGB}{208,32,144}
\definecolor{orange}{RGB}{255,140,0}
\definecolor{bleu}{RGB}{0,0,205}

%tuile de Wang: (x,y) et couleurs N,E,S,W
\newcommand{\wang}[6]{
\draw [black,fill=#3] (#1,#2+1)  -- (#1+0.5,#2+0.5) -- (#1+1,#2+1) -- cycle;
\draw [black,fill=#4] (#1+1,#2+1)  -- (#1+0.5,#2+0.5) -- (#1+1,#2) -- cycle;
\draw [black,fill=#5] (#1,#2)  -- (#1+0.5,#2+0.5) -- (#1+1,#2) -- cycle;
\draw [black,fill=#6] (#1,#2)  -- (#1+0.5,#2+0.5) -- (#1,#2+1) -- cycle;
}

\begin{document}

\begin{tikzpicture}[scale=0.7,node distance = 3cm, on grid, auto]

\begin{scope}[shift={(-4,0)}]
\draw (-1,0.5) node{$t_1=$};
\draw (-1,-1.5) node{$t_2=$};

\wang{0}{0}{vert}{vert}{bleu}{jaune} 
\wang{0}{-2}{bleu}{bleu}{rouge}{vert} 
\end{scope}

\node (t1) [state] at (0,-0.5) {$t_1$};
\node (t2) [state] at (3,-0.5) {$t_2$};

\path [-stealth, thick]
    (t1) edge [bend left] node {$(1,0)$} (t2)
    (t2) edge [bend left] node {$(0,1)$} (t1);

\begin{scope}[shift={(3,0)}]
% \draw[step=1cm,black,very thin] (2,-5) grid (10,3);
\wang{3}{-4}{vert}{vert}{bleu}{jaune} 
\wang{4}{-4}{bleu}{bleu}{rouge}{vert} 
\wang{4}{-3}{vert}{vert}{bleu}{jaune} 
\wang{5}{-3}{bleu}{bleu}{rouge}{vert} 
\wang{5}{-2}{vert}{vert}{bleu}{jaune} 
\wang{6}{-2}{bleu}{bleu}{rouge}{vert} 
\wang{6}{-1}{vert}{vert}{bleu}{jaune} 
\wang{7}{-1}{bleu}{bleu}{rouge}{vert}  
\wang{7}{0}{vert}{vert}{bleu}{jaune} 
\wang{8}{0}{bleu}{bleu}{rouge}{vert} 
\wang{8}{1}{vert}{vert}{bleu}{jaune} 
\draw (9.5,1.5) node{$\dots$};
\end{scope}


\end{tikzpicture}

\end{document}


==> figures/finite_SAW_Z2_non_infinite.tex <==
%auto-ignore
\documentclass[preview=false]{standalone}

\usepackage{graphics,graphicx,xcolor}
\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,shapes.arrows,decorations.pathreplacing,decorations.markings,arrows,positioning,patterns,shapes.multipart,automata, arrows.meta, positioning}

\definecolor{rouge}{RGB}{255,77,77}
\definecolor{vert}{RGB}{0,178,102}
\definecolor{jaune}{RGB}{255,255,0}
\definecolor{violet}{RGB}{208,32,144}
\definecolor{orange}{RGB}{255,140,0}
\definecolor{bleu}{RGB}{0,0,205}


\begin{document}

\begin{tikzpicture}[scale=0.6]

\draw[black!75] (0,0) grid (7,4);
\draw[very thick, color = bleu] (3,1) -- (1,1) -- (1,3) -- (6,3) -- (6,1) -- (4,1) -- (4,2);
\filldraw[color = bleu] (3,1) circle (3pt);
\filldraw[color = bleu] (4,2) circle (3pt);


\end{tikzpicture}

\end{document}


==> figures/honeycomb.tex <==
%auto-ignore
% Tikz File 'honeycomb.tex'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,475); %set diagram left start at 0, and has height of 475

%Straight Lines [id:da8818995249330956] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (215.25,120) -- (183.5,138.33) ;
%Straight Lines [id:da7730383052787946] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (247,138.33) -- (247,174.99) ;
%Straight Lines [id:da540077566613743] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (183.5,138.33) -- (183.5,174.99) ;
%Straight Lines [id:da5732827649557044] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (247,174.99) -- (215.25,193.32) ;
%Straight Lines [id:da034103912225434074] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (183.5,174.99) -- (215.25,193.32) ;
%Straight Lines [id:da0057799779093603565] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (215.25,120) -- (247,138.33) ;
%Straight Lines [id:da6213481868013367] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (215.25,193.32) -- (215.25,229.98) ;
%Straight Lines [id:da65982385000216] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (215.25,229.98) -- (247,248.31) ;
%Straight Lines [id:da4069564463460169] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (215.25,229.98) -- (183.5,248.31) ;
%Straight Lines [id:da8757802739771909] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (278.75,229.98) -- (247,248.31) ;
%Straight Lines [id:da12499743682492126] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (278.75,193.32) -- (278.75,229.98) ;
%Straight Lines [id:da5825243012033922] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (247,174.99) -- (278.75,193.32) ;
%Straight Lines [id:da9688677297765089] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (151.75,229.98) -- (183.5,248.31) ;
%Straight Lines [id:da3611320701520859] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (151.75,193.32) -- (151.75,229.98) ;
%Straight Lines [id:da04429217087590753] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (183.5,174.99) -- (151.75,193.32) ;
%Straight Lines [id:da3117073963140926] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (278.75,120) -- (310.49,138.33) ;
%Straight Lines [id:da10755922292050546] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (310.49,138.33) -- (310.49,174.99) ;
%Straight Lines [id:da4449354963291968] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (310.49,174.99) -- (278.75,193.32) ;
%Straight Lines [id:da18728235150278327] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (278.75,120) -- (247,138.33) ;
%Straight Lines [id:da14268623131114666] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120,174.99) -- (151.75,193.32) ;
%Straight Lines [id:da1788631880248559] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (120,138.33) -- (120,174.99) ;
%Straight Lines [id:da061287625083469854] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (151.75,120) -- (183.5,138.33) ;
%Straight Lines [id:da44748471279866797] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (151.75,120) -- (120,138.33) ;
%Straight Lines [id:da6214305191666188] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (278.75,229.98) -- (310.49,248.31) ;
%Straight Lines [id:da8280462165836152] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (247,248.31) -- (247,284.97) ;
%Straight Lines [id:da16891465447698473] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (183.5,248.31) -- (183.5,284.97) ;
%Straight Lines [id:da21517110511219928] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (183.5,284.97) -- (215.25,303.3) ;
%Straight Lines [id:da6538576377050014] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (247,284.97) -- (215.25,303.3) ;
%Straight Lines [id:da5235687246292379] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (247,284.97) -- (278.75,303.3) ;
%Straight Lines [id:da4640526696107621] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (310.49,284.97) -- (278.75,303.3) ;
%Straight Lines [id:da17598779855370883] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (310.49,248.31) -- (310.49,284.97) ;
%Straight Lines [id:da6597071721626545] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (342.24,229.98) -- (310.49,248.31) ;
%Straight Lines [id:da1450187945201542] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (342.24,193.32) -- (342.24,229.98) ;
%Straight Lines [id:da5977608645060055] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (310.49,174.99) -- (342.24,193.32) ;
%Straight Lines [id:da6482838525227147] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (342.24,120) -- (310.49,138.33) ;
%Straight Lines [id:da4887774064564542] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (373.99,174.99) -- (342.24,193.32) ;
%Straight Lines [id:da7058093556615844] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (373.99,138.33) -- (373.99,174.99) ;
%Straight Lines [id:da5352216077078682] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (342.24,120) -- (373.99,138.33) ;
%Straight Lines [id:da8318113408511675] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (215.25,303.3) -- (215.25,339.96) ;
%Straight Lines [id:da5512352460141743] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (278.75,303.3) -- (278.75,339.96) ;
%Straight Lines [id:da4269191142459966] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (215.25,339.96) -- (247,358.29) ;
%Straight Lines [id:da7251515398703893] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (278.75,339.96) -- (247,358.29) ;
%Straight Lines [id:da24752933374380226] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (247,358.29) -- (247,375.86) ;
%Straight Lines [id:da6838395008358663] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (215.25,339.96) -- (197.82,349.99) ;
%Straight Lines [id:da21421589415696662] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (197.82,349.99) -- (180.38,360.02) ;

%Straight Lines [id:da015141680053041173] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (247,375.86) -- (247,393.42) ;
%Straight Lines [id:da4654227563768648] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (183.5,284.97) -- (166.07,295) ;
%Straight Lines [id:da8293124703694876] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (166.07,295) -- (148.64,305.03) ;
%Straight Lines [id:da4203253127486267] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (151.75,229.98) -- (134.32,240.01) ;
%Straight Lines [id:da8028964380389262] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (134.32,240.01) -- (116.89,250.04) ;
%Straight Lines [id:da9703107973661097] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (120,174.99) -- (102.57,185.02) ;
%Straight Lines [id:da7173925192201864] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (102.57,185.02) -- (85.14,195.04) ;
%Straight Lines [id:da38421511237141626] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (373.99,138.33) -- (391.42,128.3) ;
%Straight Lines [id:da2635107888453535] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (391.42,128.3) -- (408.86,118.28) ;
%Straight Lines [id:da8494137530255413] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (278.75,339.96) -- (296.18,349.99) ;
%Straight Lines [id:da3497044554837009] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (296.18,349.99) -- (313.61,360.02) ;
%Straight Lines [id:da4897018716753814] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (310.49,284.97) -- (327.93,295) ;
%Straight Lines [id:da5429400954695388] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (327.93,295) -- (345.36,305.03) ;
%Straight Lines [id:da950862942311638] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (342.24,229.98) -- (359.67,240.01) ;
%Straight Lines [id:da029259257469373523] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (359.67,240.01) -- (377.11,250.04) ;
%Straight Lines [id:da6001653933783908] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (373.99,174.99) -- (391.42,185.02) ;
%Straight Lines [id:da12747118517444056] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (391.42,185.02) -- (408.86,195.04) ;
%Straight Lines [id:da8145475928297862] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (120,138.33) -- (102.57,128.3) ;
%Straight Lines [id:da27421103501203914] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (102.57,128.3) -- (85.14,118.28) ;
%Straight Lines [id:da9662806540584878] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (151.75,102.44) -- (151.75,120) ;
%Straight Lines [id:da8754783500811363] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (151.75,84.88) -- (151.75,102.44) ;
%Straight Lines [id:da5306822789892658] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (342.24,102.44) -- (342.24,120) ;
%Straight Lines [id:da8398768204024339] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (342.24,84.88) -- (342.24,102.44) ;
%Straight Lines [id:da9537432184752852] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (278.75,102.44) -- (278.75,120) ;
%Straight Lines [id:da7021951202077764] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (278.75,84.88) -- (278.75,102.44) ;
%Straight Lines [id:da6807043250186969] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (215.25,102.44) -- (215.25,120) ;
%Straight Lines [id:da8206603272259791] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (215.25,84.88) -- (215.25,102.44) ;
%Shape: Circle [id:dp9006219973469916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.25,229.98) .. controls (276.25,228.6) and (277.36,227.48) .. (278.75,227.48) .. controls (280.13,227.48) and (281.25,228.6) .. (281.25,229.98) .. controls (281.25,231.36) and (280.13,232.48) .. (278.75,232.48) .. controls (277.36,232.48) and (276.25,231.36) .. (276.25,229.98) -- cycle ;
%Shape: Circle [id:dp7474700302568121] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307.99,248.31) .. controls (307.99,246.93) and (309.11,245.81) .. (310.49,245.81) .. controls (311.88,245.81) and (312.99,246.93) .. (312.99,248.31) .. controls (312.99,249.69) and (311.88,250.81) .. (310.49,250.81) .. controls (309.11,250.81) and (307.99,249.69) .. (307.99,248.31) -- cycle ;
%Shape: Circle [id:dp9643748465912583] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (244.5,284.97) .. controls (244.5,283.59) and (245.62,282.47) .. (247,282.47) .. controls (248.38,282.47) and (249.5,283.59) .. (249.5,284.97) .. controls (249.5,286.35) and (248.38,287.47) .. (247,287.47) .. controls (245.62,287.47) and (244.5,286.35) .. (244.5,284.97) -- cycle ;
%Shape: Circle [id:dp16348395422884077] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.25,303.3) .. controls (276.25,301.92) and (277.36,300.8) .. (278.75,300.8) .. controls (280.13,300.8) and (281.25,301.92) .. (281.25,303.3) .. controls (281.25,304.68) and (280.13,305.8) .. (278.75,305.8) .. controls (277.36,305.8) and (276.25,304.68) .. (276.25,303.3) -- cycle ;
%Shape: Circle [id:dp2616684707561264] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307.99,284.97) .. controls (307.99,283.59) and (309.11,282.47) .. (310.49,282.47) .. controls (311.88,282.47) and (312.99,283.59) .. (312.99,284.97) .. controls (312.99,286.35) and (311.88,287.47) .. (310.49,287.47) .. controls (309.11,287.47) and (307.99,286.35) .. (307.99,284.97) -- cycle ;
%Shape: Circle [id:dp29997742339470845] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (212.75,229.98) .. controls (212.75,228.6) and (213.87,227.48) .. (215.25,227.48) .. controls (216.63,227.48) and (217.75,228.6) .. (217.75,229.98) .. controls (217.75,231.36) and (216.63,232.48) .. (215.25,232.48) .. controls (213.87,232.48) and (212.75,231.36) .. (212.75,229.98) -- cycle ;
%Shape: Circle [id:dp26657723337909467] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (212.75,303.3) .. controls (212.75,301.92) and (213.87,300.8) .. (215.25,300.8) .. controls (216.63,300.8) and (217.75,301.92) .. (217.75,303.3) .. controls (217.75,304.68) and (216.63,305.8) .. (215.25,305.8) .. controls (213.87,305.8) and (212.75,304.68) .. (212.75,303.3) -- cycle ;
%Shape: Circle [id:dp9791442972113086] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (181,284.97) .. controls (181,283.59) and (182.12,282.47) .. (183.5,282.47) .. controls (184.88,282.47) and (186,283.59) .. (186,284.97) .. controls (186,286.35) and (184.88,287.47) .. (183.5,287.47) .. controls (182.12,287.47) and (181,286.35) .. (181,284.97) -- cycle ;
%Shape: Circle [id:dp8757789165020179] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (181,248.31) .. controls (181,246.93) and (182.12,245.81) .. (183.5,245.81) .. controls (184.88,245.81) and (186,246.93) .. (186,248.31) .. controls (186,249.69) and (184.88,250.81) .. (183.5,250.81) .. controls (182.12,250.81) and (181,249.69) .. (181,248.31) -- cycle ;
%Shape: Circle [id:dp4495363486215599] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (212.75,339.96) .. controls (212.75,338.58) and (213.87,337.46) .. (215.25,337.46) .. controls (216.63,337.46) and (217.75,338.58) .. (217.75,339.96) .. controls (217.75,341.34) and (216.63,342.46) .. (215.25,342.46) .. controls (213.87,342.46) and (212.75,341.34) .. (212.75,339.96) -- cycle ;
%Shape: Circle [id:dp6103892302736628] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (244.5,358.29) .. controls (244.5,356.91) and (245.62,355.79) .. (247,355.79) .. controls (248.38,355.79) and (249.5,356.91) .. (249.5,358.29) .. controls (249.5,359.68) and (248.38,360.79) .. (247,360.79) .. controls (245.62,360.79) and (244.5,359.68) .. (244.5,358.29) -- cycle ;
%Shape: Circle [id:dp4489511375221099] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.25,339.96) .. controls (276.25,338.58) and (277.36,337.46) .. (278.75,337.46) .. controls (280.13,337.46) and (281.25,338.58) .. (281.25,339.96) .. controls (281.25,341.34) and (280.13,342.46) .. (278.75,342.46) .. controls (277.36,342.46) and (276.25,341.34) .. (276.25,339.96) -- cycle ;
%Shape: Circle [id:dp8548592989673184] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339.74,229.98) .. controls (339.74,228.6) and (340.86,227.48) .. (342.24,227.48) .. controls (343.62,227.48) and (344.74,228.6) .. (344.74,229.98) .. controls (344.74,231.36) and (343.62,232.48) .. (342.24,232.48) .. controls (340.86,232.48) and (339.74,231.36) .. (339.74,229.98) -- cycle ;
%Shape: Circle [id:dp24182879724132367] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.25,193.32) .. controls (276.25,191.94) and (277.36,190.82) .. (278.75,190.82) .. controls (280.13,190.82) and (281.25,191.94) .. (281.25,193.32) .. controls (281.25,194.7) and (280.13,195.82) .. (278.75,195.82) .. controls (277.36,195.82) and (276.25,194.7) .. (276.25,193.32) -- cycle ;
%Shape: Circle [id:dp8347536497529926] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (244.5,174.99) .. controls (244.5,173.61) and (245.62,172.49) .. (247,172.49) .. controls (248.38,172.49) and (249.5,173.61) .. (249.5,174.99) .. controls (249.5,176.37) and (248.38,177.49) .. (247,177.49) .. controls (245.62,177.49) and (244.5,176.37) .. (244.5,174.99) -- cycle ;
%Shape: Circle [id:dp5775220124613007] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (212.75,193.32) .. controls (212.75,191.94) and (213.87,190.82) .. (215.25,190.82) .. controls (216.63,190.82) and (217.75,191.94) .. (217.75,193.32) .. controls (217.75,194.7) and (216.63,195.82) .. (215.25,195.82) .. controls (213.87,195.82) and (212.75,194.7) .. (212.75,193.32) -- cycle ;
%Shape: Circle [id:dp7667678968088686] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (181,174.99) .. controls (181,173.61) and (182.12,172.49) .. (183.5,172.49) .. controls (184.88,172.49) and (186,173.61) .. (186,174.99) .. controls (186,176.37) and (184.88,177.49) .. (183.5,177.49) .. controls (182.12,177.49) and (181,176.37) .. (181,174.99) -- cycle ;
%Shape: Circle [id:dp4577731633328084] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.25,193.32) .. controls (149.25,191.94) and (150.37,190.82) .. (151.75,190.82) .. controls (153.13,190.82) and (154.25,191.94) .. (154.25,193.32) .. controls (154.25,194.7) and (153.13,195.82) .. (151.75,195.82) .. controls (150.37,195.82) and (149.25,194.7) .. (149.25,193.32) -- cycle ;
%Shape: Circle [id:dp37507756823071703] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.25,229.98) .. controls (149.25,228.6) and (150.37,227.48) .. (151.75,227.48) .. controls (153.13,227.48) and (154.25,228.6) .. (154.25,229.98) .. controls (154.25,231.36) and (153.13,232.48) .. (151.75,232.48) .. controls (150.37,232.48) and (149.25,231.36) .. (149.25,229.98) -- cycle ;
%Shape: Circle [id:dp5517023568751608] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (117.5,174.99) .. controls (117.5,173.61) and (118.62,172.49) .. (120,172.49) .. controls (121.38,172.49) and (122.5,173.61) .. (122.5,174.99) .. controls (122.5,176.37) and (121.38,177.49) .. (120,177.49) .. controls (118.62,177.49) and (117.5,176.37) .. (117.5,174.99) -- cycle ;
%Shape: Circle [id:dp48801529018916623] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (117.5,138.33) .. controls (117.5,136.95) and (118.62,135.83) .. (120,135.83) .. controls (121.38,135.83) and (122.5,136.95) .. (122.5,138.33) .. controls (122.5,139.71) and (121.38,140.83) .. (120,140.83) .. controls (118.62,140.83) and (117.5,139.71) .. (117.5,138.33) -- cycle ;
%Shape: Circle [id:dp23358118962663388] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.25,120) .. controls (149.25,118.62) and (150.37,117.5) .. (151.75,117.5) .. controls (153.13,117.5) and (154.25,118.62) .. (154.25,120) .. controls (154.25,121.38) and (153.13,122.5) .. (151.75,122.5) .. controls (150.37,122.5) and (149.25,121.38) .. (149.25,120) -- cycle ;
%Shape: Circle [id:dp7218786886068276] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (181,138.33) .. controls (181,136.95) and (182.12,135.83) .. (183.5,135.83) .. controls (184.88,135.83) and (186,136.95) .. (186,138.33) .. controls (186,139.71) and (184.88,140.83) .. (183.5,140.83) .. controls (182.12,140.83) and (181,139.71) .. (181,138.33) -- cycle ;
%Shape: Circle [id:dp5622353233953006] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (212.75,120) .. controls (212.75,118.62) and (213.87,117.5) .. (215.25,117.5) .. controls (216.63,117.5) and (217.75,118.62) .. (217.75,120) .. controls (217.75,121.38) and (216.63,122.5) .. (215.25,122.5) .. controls (213.87,122.5) and (212.75,121.38) .. (212.75,120) -- cycle ;
%Shape: Circle [id:dp4991725555176316] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (244.5,138.33) .. controls (244.5,136.95) and (245.62,135.83) .. (247,135.83) .. controls (248.38,135.83) and (249.5,136.95) .. (249.5,138.33) .. controls (249.5,139.71) and (248.38,140.83) .. (247,140.83) .. controls (245.62,140.83) and (244.5,139.71) .. (244.5,138.33) -- cycle ;
%Shape: Circle [id:dp20874928540687832] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.25,120) .. controls (276.25,118.62) and (277.36,117.5) .. (278.75,117.5) .. controls (280.13,117.5) and (281.25,118.62) .. (281.25,120) .. controls (281.25,121.38) and (280.13,122.5) .. (278.75,122.5) .. controls (277.36,122.5) and (276.25,121.38) .. (276.25,120) -- cycle ;
%Shape: Circle [id:dp8636880292019704] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307.99,138.33) .. controls (307.99,136.95) and (309.11,135.83) .. (310.49,135.83) .. controls (311.88,135.83) and (312.99,136.95) .. (312.99,138.33) .. controls (312.99,139.71) and (311.88,140.83) .. (310.49,140.83) .. controls (309.11,140.83) and (307.99,139.71) .. (307.99,138.33) -- cycle ;
%Shape: Circle [id:dp464547237289872] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339.74,120) .. controls (339.74,118.62) and (340.86,117.5) .. (342.24,117.5) .. controls (343.62,117.5) and (344.74,118.62) .. (344.74,120) .. controls (344.74,121.38) and (343.62,122.5) .. (342.24,122.5) .. controls (340.86,122.5) and (339.74,121.38) .. (339.74,120) -- cycle ;
%Shape: Circle [id:dp2884800545256926] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371.49,138.33) .. controls (371.49,136.95) and (372.61,135.83) .. (373.99,135.83) .. controls (375.37,135.83) and (376.49,136.95) .. (376.49,138.33) .. controls (376.49,139.71) and (375.37,140.83) .. (373.99,140.83) .. controls (372.61,140.83) and (371.49,139.71) .. (371.49,138.33) -- cycle ;
%Shape: Circle [id:dp5041011192212181] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371.49,174.99) .. controls (371.49,173.61) and (372.61,172.49) .. (373.99,172.49) .. controls (375.37,172.49) and (376.49,173.61) .. (376.49,174.99) .. controls (376.49,176.37) and (375.37,177.49) .. (373.99,177.49) .. controls (372.61,177.49) and (371.49,176.37) .. (371.49,174.99) -- cycle ;
%Shape: Circle [id:dp11932054789069368] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339.74,193.32) .. controls (339.74,191.94) and (340.86,190.82) .. (342.24,190.82) .. controls (343.62,190.82) and (344.74,191.94) .. (344.74,193.32) .. controls (344.74,194.7) and (343.62,195.82) .. (342.24,195.82) .. controls (340.86,195.82) and (339.74,194.7) .. (339.74,193.32) -- cycle ;
%Shape: Circle [id:dp7281044385382143] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307.99,174.99) .. controls (307.99,173.61) and (309.11,172.49) .. (310.49,172.49) .. controls (311.88,172.49) and (312.99,173.61) .. (312.99,174.99) .. controls (312.99,176.37) and (311.88,177.49) .. (310.49,177.49) .. controls (309.11,177.49) and (307.99,176.37) .. (307.99,174.99) -- cycle ;
%Shape: Donut [id:dp878222033493569] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (246,248.31) .. controls (246,247.76) and (246.44,247.31) .. (247,247.31) .. controls (247.55,247.31) and (248,247.76) .. (248,248.31) .. controls (248,248.86) and (247.55,249.31) .. (247,249.31) .. controls (246.44,249.31) and (246,248.86) .. (246,248.31)(244.5,248.31) .. controls (244.5,246.93) and (245.62,245.81) .. (247,245.81) .. controls (248.38,245.81) and (249.5,246.93) .. (249.5,248.31) .. controls (249.5,249.69) and (248.38,250.81) .. (247,250.81) .. controls (245.62,250.81) and (244.5,249.69) .. (244.5,248.31) ;




\end{tikzpicture}

\end{document}

==> figures/ladder.tex <==
%auto-ignore
\documentclass[preview=false]{standalone}
% preview=false
\usepackage{graphics,graphicx,xcolor}
\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{automata, arrows.meta, positioning,decorations.pathreplacing,calligraphy}

\definecolor{rouge}{RGB}{255,77,77}
\definecolor{vert}{RGB}{0,178,102}
\definecolor{jaune}{RGB}{255,255,0}
\definecolor{violet}{RGB}{208,32,144}
\definecolor{orange}{RGB}{255,140,0}
\definecolor{bleu}{RGB}{0,0,205}


\definecolor{blue}{rgb}{0.29,0.56,0.89}
\definecolor{red}{rgb}{0.82,0.01,0.11}
\definecolor{orange}{rgb}{0.96,0.65,0.14}
 
\begin{document}
 
\begin{tikzpicture}
    \draw [gray,thick,-latex](0,1.5) -- (1,1.5);
    \draw [gray,thick,-latex](0,3) -- (1,3);

\foreach \x in {0,...,4}{
    \draw [gray,thick,-latex](1+2*\x,1.5) -- (3+2*\x,1.5);
    \draw [gray,thick,-latex](1+2*\x,3) -- (3+2*\x,3);
}
\foreach \x in {0,...,5}{
     \draw [gray](1+2*\x,1.5) -- (1+2*\x,3);
 }

\draw [gray,thick](11,1.5) -- (12,1.5);
\draw [gray,thick](11,3) -- (12,3);
 
% \draw [red,very thick, -latex](0,1.5) -- (1.5,1.5);
% \draw [red,very thick, -latex](1.5,1.5) -- (4.5,1.5);
% \draw [blue,very thick, -latex](4.5,1.5) -- (4.5,3);
% \draw [blue,very thick, -latex](4.5,3) -- (7.5,3);
% \draw [blue,very thick, -latex](7.5,3) -- (10.5,3);
% \draw [blue,very thick, -latex](10.5,3) -- (13.5,3);
% \draw [blue,very thick, -latex](13.5,3) -- (13.5,1.5);
% \draw [blue,very thick, -latex](13.5,1.5) -- (10.5,1.5);
% \draw [blue,very thick, -latex](10.5,1.5) -- (7.5,1.5);
% \draw [red,very thick, -latex](7.5,1.5) -- (6,1.5);



%Points
\foreach \x in {0,...,5}{
    \draw[fill=white]   (1 +2*\x,1.5) circle [radius=1.75pt];
}
\foreach \x in {0,...,5}{
    \draw[fill=white]   (1 + 2*\x, 3) circle [radius=1.75pt];
}

% \draw[fill=white]   (6, 1.5) circle [radius=1.75pt];


\draw (2,1.7) node [anchor=center]{$\tt{t}$};
\draw (3.2,2.25) node [anchor=center]{$\tt{s}$};




\end{tikzpicture}
\end{document}


==> figures/not_sofic.tex <==
%auto-ignore
\documentclass[preview=false]{standalone}
% preview=false
\usepackage{graphics,graphicx,xcolor}
\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{automata, arrows.meta, positioning}

\definecolor{rouge}{RGB}{255,77,77}
\definecolor{vert}{RGB}{0,178,102}
\definecolor{jaune}{RGB}{255,255,0}
\definecolor{violet}{RGB}{208,32,144}
\definecolor{orange}{RGB}{255,140,0}
\definecolor{bleu}{RGB}{0,0,205}

 
\begin{document}
 
\begin{tikzpicture}
\foreach \x in {1,...,10}{
    \draw [gray](0+\x -1,0) -- (0+\x,0);
    \draw [gray](-0.5+\x -1,1.5) -- (-0.5+\x,1.5);
}
\foreach \x in {0,...,8}{
    \draw [gray](0+\x,0) -- (1.5+\x,1.5);
    \draw [gray](-0.5+\x,1.5) -- (1+\x,0);
}
\draw [gray](8.5,1.5) -- (10,0);

%Colores
    \draw [-latex,red,thick](2,0) -- (3.5,1.5);
    \draw [-latex,red,thick](3,0) -- (1.5,1.5);
\foreach \x in {1,...,5}{
    \draw [-latex,blue,thick](3.5,1.5) -- (3.5+\x,1.5);
    }
\foreach \x in {1,...,4}{
    \draw [-latex,blue,thick](7,0) -- (7-\x,0);
}    

\draw [-latex,blue,thick](0,0) -- (1,0);
\draw [-latex,blue,thick](1,0) -- (2,0);
\draw [-latex,blue,thick](0.5,1.5) -- (-0.5,1.5);
\draw [-latex,blue,thick](1.5,1.5) -- (0.5,1.5);
\draw[-latex,red,thick](8.5,1.5) -- (7,0);

\draw [blue,dotted,thick](-0.5,1.5) -- (-1,1.5);
\draw [blue,dotted,thick](0,0) -- (-0.5,0);

\draw [gray,dotted,thick](9.5,1.5) -- (10,1.5);
\draw [gray,dotted,thick](10,0) -- (10.5,0);

%Points
\foreach \x in {0,...,10}{
    \draw[fill=white]   (0 + \x,0) circle [radius=1.75pt];
    \draw[fill=white]   (-0.5 + \x, 1.5) circle [radius=1.75pt];
}

\draw (2.6,1) node [anchor=center]{$\textcolor[rgb]{1,0,0}{t}$};
\draw (4,1.3) node [anchor=center]{$\textcolor[rgb]{0,0,1}{s}$};
\end{tikzpicture}
\end{document}

==> figures/regular_spanning_tree.tex <==
%auto-ignore
\documentclass[preview=false]{standalone}

\usepackage{graphics,graphicx,xcolor}
\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,shapes.arrows,decorations.pathreplacing,decorations.markings,arrows,positioning,patterns,shapes.multipart,automata, arrows.meta, positioning}

\definecolor{rouge}{RGB}{255,77,77}
\definecolor{vert}{RGB}{0,178,102}
\definecolor{jaune}{RGB}{255,255,0}
\definecolor{violet}{RGB}{208,32,144}
\definecolor{orange}{RGB}{255,140,0}
\definecolor{bleu}{RGB}{0,0,205}


\begin{document}

\begin{tikzpicture}[scale=0.25]

\draw[black!50] (0,0) grid (15,15);
\draw[very thick, color = bleu] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,3) -- (1,3) -- (1,2) -- (2,2) -- (2,3) -- (3,3) -- (3,1) -- (2,1) -- (2,0) -- (4,0) -- (4,1) -- (5,1) -- (5,0) -- (7,0) -- (7,1) -- (6,1) -- (6,2) -- (7,2) -- (7,3) -- (5,3) -- (5,2) -- (4,2) -- (4,5) -- (5,5) -- (5,4) -- (7,4) -- (7,5) -- (6,5) -- (6,6) -- (7,6) -- (7,7) -- (5,7) -- (5,6) -- (4,6) -- (4,7) -- (2,7) -- (2,6) -- (3,6) -- (3,4) -- (2,4) -- (2,5) -- (1,5) -- (1,4) -- (0,4) -- (0,6) -- (1,6) -- (1,7) -- (0,7);
\begin{scope}[shift={(7,8)},rotate=90]
\draw[very thick, color = bleu] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,3) -- (1,3) -- (1,2) -- (2,2) -- (2,3) -- (3,3) -- (3,1) -- (2,1) -- (2,0) -- (4,0) -- (4,1) -- (5,1) -- (5,0) -- (7,0) -- (7,1) -- (6,1) -- (6,2) -- (7,2) -- (7,3) -- (5,3) -- (5,2) -- (4,2) -- (4,5) -- (5,5) -- (5,4) -- (7,4) -- (7,5) -- (6,5) -- (6,6) -- (7,6) -- (7,7) -- (5,7) -- (5,6) -- (4,6) -- (4,7) -- (2,7) -- (2,6) -- (3,6) -- (3,4) -- (2,4) -- (2,5) -- (1,5) -- (1,4) -- (0,4) -- (0,6) -- (1,6) -- (1,7) -- (0,7);
\end{scope}
\begin{scope}[shift={(15,7)},rotate=180]
\draw[very thick, color = bleu] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,3) -- (1,3) -- (1,2) -- (2,2) -- (2,3) -- (3,3) -- (3,1) -- (2,1) -- (2,0) -- (4,0) -- (4,1) -- (5,1) -- (5,0) -- (7,0) -- (7,1) -- (6,1) -- (6,2) -- (7,2) -- (7,3) -- (5,3) -- (5,2) -- (4,2) -- (4,5) -- (5,5) -- (5,4) -- (7,4) -- (7,5) -- (6,5) -- (6,6) -- (7,6) -- (7,7) -- (5,7) -- (5,6) -- (4,6) -- (4,7) -- (2,7) -- (2,6) -- (3,6) -- (3,4) -- (2,4) -- (2,5) -- (1,5) -- (1,4) -- (0,4) -- (0,6) -- (1,6) -- (1,7) -- (0,7);
\end{scope}
\begin{scope}[shift={(15,8)},rotate=90]
\draw[very thick, color = bleu] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,3) -- (1,3) -- (1,2) -- (2,2) -- (2,3) -- (3,3) -- (3,1) -- (2,1) -- (2,0) -- (4,0) -- (4,1) -- (5,1) -- (5,0) -- (7,0) -- (7,1) -- (6,1) -- (6,2) -- (7,2) -- (7,3) -- (5,3) -- (5,2) -- (4,2) -- (4,5) -- (5,5) -- (5,4) -- (7,4) -- (7,5) -- (6,5) -- (6,6) -- (7,6) -- (7,7) -- (5,7) -- (5,6) -- (4,6) -- (4,7) -- (2,7) -- (2,6) -- (3,6) -- (3,4) -- (2,4) -- (2,5) -- (1,5) -- (1,4) -- (0,4) -- (0,6) -- (1,6) -- (1,7) -- (0,7);
\end{scope}
\draw[thick, color = bleu] (0,7) -- (0,8);
\draw[thick, color = bleu] (7,8) -- (8,8);
\draw[thick, color = bleu] (15,7) -- (15,8);

\filldraw[color = vert] (6,8) circle (4pt);
\draw[line width = 2pt, color = vert] (6,8) -- (6,9) -- (7,9) -- (7,8) -- (8,8);
\begin{scope}[shift={(15,8)},rotate=90]
\draw[line width = 2pt, color = vert] (2,7) -- (2,6) -- (3,6) -- (3,4) -- (2,4) -- (2,5) -- (1,5) -- (1,4) -- (0,4) -- (0,6) -- (1,6) -- (1,7) -- (0,7);
\filldraw[color = vert] (2,7) circle (4pt);
\end{scope}



\end{tikzpicture}

\end{document}


==> figures/sawIntro.tex <==
%auto-ignore
\documentclass[preview=false]{standalone}

\usepackage{graphics,graphicx,xcolor}
\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,shapes.arrows,decorations.pathreplacing,decorations.markings,arrows,positioning,patterns,shapes.multipart,automata, arrows.meta, positioning}
\usetikzlibrary{hobby}

\definecolor{rouge}{RGB}{255,77,77}
\definecolor{vert}{RGB}{0,178,102}
\definecolor{jaune}{RGB}{255,255,0}
\definecolor{violet}{RGB}{208,32,144}
\definecolor{orange}{RGB}{255,140,0}
\definecolor{bleu}{RGB}{0,0,205}

\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,475); %set diagram left start at 0, and has height of 475

%Straight Lines [id:da7004311569093905] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (84.86,157.48) -- (67.43,147.46) ;
%Straight Lines [id:da35473504622098073] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (67.43,147.46) -- (50,137.43) ;
%Straight Lines [id:da05897134127542014] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (211.86,157.48) -- (229.29,147.46) ;
%Straight Lines [id:da44169999913917224] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (229.29,147.46) -- (246.72,137.43) ;
%Straight Lines [id:da8444222795126579] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (180.11,212.47) -- (180.11,230.04) ;
%Straight Lines [id:da22976098241960363] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (180.11,229.07) -- (180.11,246.63) ;
%Straight Lines [id:da8589129944840116] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (148.36,84.16) -- (116.61,102.49) ;
%Straight Lines [id:da3166702567511903] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (116.61,102.49) -- (116.61,139.15) ;
%Straight Lines [id:da9169699215875521] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (116.61,139.15) -- (148.36,157.48) ;
%Straight Lines [id:da1244097919669952] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (116.61,139.15) -- (84.86,157.48) ;
%Straight Lines [id:da0016259888336493944] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (180.11,139.15) -- (148.36,157.48) ;
%Straight Lines [id:da9048198600646858] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (180.11,102.49) -- (180.11,139.15) ;
%Straight Lines [id:da05863346414709014] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (148.36,84.16) -- (180.11,102.49) ;
%Straight Lines [id:da2875557266593798] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (180.11,139.15) -- (211.86,157.48) ;
%Straight Lines [id:da8764770744454441] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (148.36,157.48) -- (148.36,194.14) ;
%Straight Lines [id:da30610085028292033] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (84.86,157.48) -- (84.86,194.14) ;
%Straight Lines [id:da8167650396446337] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (84.86,194.14) -- (116.61,212.47) ;
%Straight Lines [id:da5605101771991859] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (148.36,194.14) -- (116.61,212.47) ;
%Straight Lines [id:da9819826737007649] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (148.36,194.14) -- (180.11,212.47) ;
%Straight Lines [id:da2608321569691524] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (211.86,194.14) -- (180.11,212.47) ;
%Straight Lines [id:da9880079222382528] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (211.86,157.48) -- (211.86,194.14) ;
%Straight Lines [id:da002170120243295104] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (116.61,212.47) -- (116.61,230.04) ;
%Straight Lines [id:da8436035220208586] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (116.61,230.04) -- (116.61,247.6) ;
%Straight Lines [id:da8546643326935182] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (84.86,194.14) -- (67.43,204.17) ;
%Straight Lines [id:da769271306158256] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (67.43,204.17) -- (50,214.2) ;
%Straight Lines [id:da9622258270582758] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (180.11,102.49) -- (197.54,92.46) ;
%Straight Lines [id:da7388051593526146] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (197.54,92.46) -- (214.97,82.44) ;
%Straight Lines [id:da9899251639706753] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (211.86,194.14) -- (229.29,204.17) ;
%Straight Lines [id:da3782379162184534] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (229.29,204.17) -- (246.72,214.2) ;
%Straight Lines [id:da4911061287103313] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (116.61,102.49) -- (99.18,92.46) ;
%Straight Lines [id:da47833039605749383] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (99.18,92.46) -- (81.75,82.44) ;
%Straight Lines [id:da06350311593917413] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (148.36,66.6) -- (148.36,84.16) ;
%Straight Lines [id:da28213459824733267] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (148.36,50) -- (148.36,67.56) ;
%Shape: Circle [id:dp9650354867315024] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177.61,139.15) .. controls (177.61,137.77) and (178.73,136.65) .. (180.11,136.65) .. controls (181.49,136.65) and (182.61,137.77) .. (182.61,139.15) .. controls (182.61,140.53) and (181.49,141.65) .. (180.11,141.65) .. controls (178.73,141.65) and (177.61,140.53) .. (177.61,139.15) -- cycle ;
%Shape: Circle [id:dp1401983738009427] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.36,157.48) .. controls (209.36,156.1) and (210.48,154.98) .. (211.86,154.98) .. controls (213.24,154.98) and (214.36,156.1) .. (214.36,157.48) .. controls (214.36,158.86) and (213.24,159.98) .. (211.86,159.98) .. controls (210.48,159.98) and (209.36,158.86) .. (209.36,157.48) -- cycle ;
%Shape: Circle [id:dp5158486224970242] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (145.86,194.14) .. controls (145.86,192.76) and (146.98,191.64) .. (148.36,191.64) .. controls (149.74,191.64) and (150.86,192.76) .. (150.86,194.14) .. controls (150.86,195.52) and (149.74,196.64) .. (148.36,196.64) .. controls (146.98,196.64) and (145.86,195.52) .. (145.86,194.14) -- cycle ;
%Shape: Circle [id:dp18930437660315136] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177.61,212.47) .. controls (177.61,211.09) and (178.73,209.97) .. (180.11,209.97) .. controls (181.49,209.97) and (182.61,211.09) .. (182.61,212.47) .. controls (182.61,213.85) and (181.49,214.97) .. (180.11,214.97) .. controls (178.73,214.97) and (177.61,213.85) .. (177.61,212.47) -- cycle ;
%Shape: Circle [id:dp5560639456812285] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.36,194.14) .. controls (209.36,192.76) and (210.48,191.64) .. (211.86,191.64) .. controls (213.24,191.64) and (214.36,192.76) .. (214.36,194.14) .. controls (214.36,195.52) and (213.24,196.64) .. (211.86,196.64) .. controls (210.48,196.64) and (209.36,195.52) .. (209.36,194.14) -- cycle ;
%Shape: Circle [id:dp2823513295095571] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114.11,139.15) .. controls (114.11,137.77) and (115.23,136.65) .. (116.61,136.65) .. controls (117.99,136.65) and (119.11,137.77) .. (119.11,139.15) .. controls (119.11,140.53) and (117.99,141.65) .. (116.61,141.65) .. controls (115.23,141.65) and (114.11,140.53) .. (114.11,139.15) -- cycle ;
%Shape: Circle [id:dp4434037615035916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114.11,212.47) .. controls (114.11,211.09) and (115.23,209.97) .. (116.61,209.97) .. controls (117.99,209.97) and (119.11,211.09) .. (119.11,212.47) .. controls (119.11,213.85) and (117.99,214.97) .. (116.61,214.97) .. controls (115.23,214.97) and (114.11,213.85) .. (114.11,212.47) -- cycle ;
%Shape: Circle [id:dp7829258307648314] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (82.36,194.14) .. controls (82.36,192.76) and (83.48,191.64) .. (84.86,191.64) .. controls (86.24,191.64) and (87.36,192.76) .. (87.36,194.14) .. controls (87.36,195.52) and (86.24,196.64) .. (84.86,196.64) .. controls (83.48,196.64) and (82.36,195.52) .. (82.36,194.14) -- cycle ;
%Shape: Circle [id:dp9384840098741157] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (82.36,157.48) .. controls (82.36,156.1) and (83.48,154.98) .. (84.86,154.98) .. controls (86.24,154.98) and (87.36,156.1) .. (87.36,157.48) .. controls (87.36,158.86) and (86.24,159.98) .. (84.86,159.98) .. controls (83.48,159.98) and (82.36,158.86) .. (82.36,157.48) -- cycle ;
%Shape: Circle [id:dp27871924243647683] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177.61,102.49) .. controls (177.61,101.11) and (178.73,99.99) .. (180.11,99.99) .. controls (181.49,99.99) and (182.61,101.11) .. (182.61,102.49) .. controls (182.61,103.87) and (181.49,104.99) .. (180.11,104.99) .. controls (178.73,104.99) and (177.61,103.87) .. (177.61,102.49) -- cycle ;
%Shape: Circle [id:dp8118654049987479] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (145.86,84.16) .. controls (145.86,82.78) and (146.98,81.66) .. (148.36,81.66) .. controls (149.74,81.66) and (150.86,82.78) .. (150.86,84.16) .. controls (150.86,85.54) and (149.74,86.66) .. (148.36,86.66) .. controls (146.98,86.66) and (145.86,85.54) .. (145.86,84.16) -- cycle ;
%Shape: Circle [id:dp946776617455901] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114.11,102.49) .. controls (114.11,101.11) and (115.23,99.99) .. (116.61,99.99) .. controls (117.99,99.99) and (119.11,101.11) .. (119.11,102.49) .. controls (119.11,103.87) and (117.99,104.99) .. (116.61,104.99) .. controls (115.23,104.99) and (114.11,103.87) .. (114.11,102.49) -- cycle ;
%Shape: Donut [id:dp5041938700809308] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (147.36,157.48) .. controls (147.36,156.93) and (147.81,156.48) .. (148.36,156.48) .. controls (148.91,156.48) and (149.36,156.93) .. (149.36,157.48) .. controls (149.36,158.03) and (148.91,158.48) .. (148.36,158.48) .. controls (147.81,158.48) and (147.36,158.03) .. (147.36,157.48)(145.86,157.48) .. controls (145.86,156.1) and (146.98,154.98) .. (148.36,154.98) .. controls (149.74,154.98) and (150.86,156.1) .. (150.86,157.48) .. controls (150.86,158.86) and (149.74,159.98) .. (148.36,159.98) .. controls (146.98,159.98) and (145.86,158.86) .. (145.86,157.48) ;

\end{tikzpicture}

\end{document}

